Nebula: F0 Estimation and Voicing Detection by Modeling the Statistical Properties of Feature Extractors

A F0 and voicing status estimation algorithm for high quality speech analysis/synthesis is proposed. This problem is approached from a different perspective that models the behavior of feature extractors under noise, instead of directly modeling speech signals. Under time-frequency locality assumptions, the joint distribution of extracted features and target F0 can be characterized by training a bank of Gaussian mixture models (GMM) on artificial data generated from Monte-Carlo simulations. The trained GMMs can then be used to generate a set of conditional distributions on the predicted F0, which are then combined and post-processed by Viterbi algorithm to give a final F0 trajectory. Evaluation on CSTR and CMU Arctic speech databases shows that the proposed method, trained on fully synthetic data, achieves lower gross error rates than state-of-the-art methods.

==> eval-example.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.55in,
height=1.4in,
at={(0.751in,0.342in)},
scale only axis,
xmin=0.9,
xmax=2.3,
ylabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={time (sec)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={F0 (Hz)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	67.3819628\\
0.27	67.7249201\\
0.275	68.168842\\
0.28	68.7044465\\
0.285	69.177677\\
0.29	69.5059028\\
0.295	69.6606199\\
0.3	138.961149\\
0.305	138.672019\\
0.31	138.900395\\
0.315	139.267815\\
0.32	139.296852\\
0.325	138.678595\\
0.33	137.379178\\
0.335	135.658386\\
0.34	133.83866\\
0.345	131.198932\\
0.35	128.285743\\
0.355	124.927281\\
0.36	120.319695\\
0.365	117.656349\\
0.37	118.641991\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	158.580772\\
0.515	153.905233\\
0.52	150.810531\\
0.525	148.80125\\
0.53	146.998281\\
0.535	144.709876\\
0.54	142.248018\\
0.545	140.080582\\
0.55	138.754469\\
0.555	137.745118\\
0.56	136.380006\\
0.565	134.4986\\
0.57	132.712398\\
0.575	131.068049\\
0.58	129.565269\\
0.585	127.601569\\
0.59	125.319927\\
0.595	122.727886\\
0.6	120.027769\\
0.605	116.959253\\
0.61	114.122136\\
0.615	111.246588\\
0.62	108.423486\\
0.625	105.823627\\
0.63	103.994021\\
0.635	102.68701\\
0.64	101.721129\\
0.645	100.730922\\
0.65	99.3423866\\
0.655	97.8327632\\
0.66	96.2932368\\
0.665	94.8630541\\
0.67	93.6279846\\
0.675	92.4690399\\
0.68	91.501014\\
0.685	90.4213448\\
0.69	88.7229966\\
0.695	86.4184087\\
0.7	85.5786656\\
0.705	85.9745592\\
0.71	87.6230021\\
0.715	90.8338042\\
0.72	92.3944523\\
0.725	92.2050497\\
0.73	90.9366858\\
0.735	90.0065051\\
0.74	89.9343381\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	165.910009\\
0.975	156.508762\\
0.98	144.66573\\
0.985	138.663705\\
0.99	133.12846\\
0.995	129.47091\\
1	126.222142\\
1.005	121.616189\\
1.01	118.7483\\
1.015	117.996083\\
1.02	117.697814\\
1.025	117.142644\\
1.03	116.263075\\
1.035	115.3366\\
1.04	114.514619\\
1.045	113.786369\\
1.05	113.084839\\
1.055	112.232817\\
1.06	110.765874\\
1.065	109.149636\\
1.07	106.884208\\
1.075	104.552209\\
1.08	103.492642\\
1.085	103.066835\\
1.09	0\\
1.095	0\\
1.1	0\\
1.105	0\\
1.11	0\\
1.115	0\\
1.12	0\\
1.125	0\\
1.13	0\\
1.135	0\\
1.14	0\\
1.145	0\\
1.15	0\\
1.155	0\\
1.16	0\\
1.165	0\\
1.17	0\\
1.175	0\\
1.18	0\\
1.185	0\\
1.19	140.200556\\
1.195	135.968276\\
1.2	133.827362\\
1.205	133.197796\\
1.21	133.796906\\
1.215	135.930649\\
1.22	138.810655\\
1.225	139.711949\\
1.23	139.145696\\
1.235	138.310394\\
1.24	137.768547\\
1.245	137.330156\\
1.25	136.830351\\
1.255	136.257807\\
1.26	135.738961\\
1.265	135.33389\\
1.27	134.959041\\
1.275	134.533077\\
1.28	134.107135\\
1.285	133.824181\\
1.29	133.791941\\
1.295	134.057974\\
1.3	134.622622\\
1.305	135.413842\\
1.31	136.260573\\
1.315	136.820616\\
1.32	136.774784\\
1.325	135.951978\\
1.33	134.937632\\
1.335	134.442949\\
1.34	71.1313789\\
1.345	71.1916286\\
1.35	68.6875771\\
1.355	68.347334\\
1.36	69.0271379\\
1.365	0\\
1.37	0\\
1.375	0\\
1.38	0\\
1.385	0\\
1.39	0\\
1.395	0\\
1.4	62.1118823\\
1.405	61.9783775\\
1.41	61.9541024\\
1.415	87.7588838\\
1.42	89.6778379\\
1.425	95.7185109\\
1.43	100.194692\\
1.435	111.564234\\
1.44	121.413096\\
1.445	132.882391\\
1.45	135.118875\\
1.455	134.937431\\
1.46	133.386828\\
1.465	131.669128\\
1.47	131.187661\\
1.475	131.845191\\
1.48	132.050616\\
1.485	131.496049\\
1.49	130.517895\\
1.495	129.449783\\
1.5	128.475803\\
1.505	127.618586\\
1.51	126.842678\\
1.515	126.009701\\
1.52	124.813112\\
1.525	123.357386\\
1.53	121.68324\\
1.535	120.072772\\
1.54	118.664093\\
1.545	117.704408\\
1.55	116.877191\\
1.555	115.970031\\
1.56	115.045398\\
1.565	114.162839\\
1.57	113.43382\\
1.575	112.874434\\
1.58	112.457466\\
1.585	112.097711\\
1.59	111.555342\\
1.595	110.73509\\
1.6	109.656246\\
1.605	108.752765\\
1.61	108.124742\\
1.615	107.926843\\
1.62	107.982394\\
1.625	108.026568\\
1.63	107.808038\\
1.635	107.105238\\
1.64	105.814728\\
1.645	103.761885\\
1.65	101.814881\\
1.655	100.53421\\
1.66	99.893838\\
1.665	99.5110892\\
1.67	99.0120739\\
1.675	98.7519108\\
1.68	99.6504574\\
1.685	101.695364\\
1.69	102.520044\\
1.695	102.066459\\
1.7	101.790632\\
1.705	102.140202\\
1.71	102.404311\\
1.715	102.08351\\
1.72	101.565157\\
1.725	101.139086\\
1.73	100.865012\\
1.735	100.63725\\
1.74	100.41821\\
1.745	99.7986296\\
1.75	98.3953998\\
1.755	95.6389333\\
1.76	93.0285665\\
1.765	91.7442502\\
1.77	91.9878682\\
1.775	93.9257171\\
1.78	95.9870977\\
1.785	96.6986534\\
1.79	95.8348386\\
1.795	91.2186837\\
1.8	0\\
1.805	0\\
1.81	0\\
1.815	0\\
1.82	98.6021932\\
1.825	98.1477426\\
1.83	98.3681461\\
1.835	98.8513764\\
1.84	99.3387103\\
1.845	100.011517\\
1.85	100.899397\\
1.855	101.246815\\
1.86	100.54814\\
1.865	98.5481638\\
1.87	94.6994422\\
1.875	89.6262334\\
1.88	87.2961683\\
1.885	87.1605191\\
1.89	87.8281998\\
1.895	0\\
1.9	0\\
1.905	0\\
1.91	0\\
1.915	0\\
1.92	0\\
1.925	0\\
1.93	0\\
1.935	0\\
1.94	0\\
1.945	0\\
1.95	0\\
1.955	0\\
1.96	124.730594\\
1.965	122.216318\\
1.97	115.689644\\
1.975	109.093811\\
1.98	107.049763\\
1.985	106.803519\\
1.99	107.317422\\
1.995	107.453882\\
2	106.594934\\
2.005	105.031209\\
2.01	103.7933\\
2.015	103.719969\\
2.02	104.829211\\
2.025	106.529624\\
2.03	109.244244\\
2.035	0\\
2.04	0\\
2.045	60.536715\\
2.05	62.0051068\\
2.055	61.8469505\\
2.06	61.8797986\\
2.065	62.657226\\
2.07	63.7091074\\
2.075	0\\
2.08	137.424601\\
2.085	134.553966\\
2.09	132.001988\\
2.095	129.795994\\
2.1	127.499022\\
2.105	125.192371\\
2.11	123.610902\\
2.115	123.395575\\
2.12	124.835759\\
2.125	126.858632\\
2.13	127.603974\\
2.135	127.344029\\
2.14	126.909548\\
2.145	126.361141\\
2.15	125.420729\\
2.155	124.206868\\
2.16	122.440917\\
2.165	120.944916\\
2.17	120.382125\\
2.175	120.660126\\
2.18	120.108955\\
2.185	118.725651\\
2.19	118.093686\\
2.195	118.46519\\
2.2	119.076705\\
2.205	119.507649\\
2.21	120.04505\\
2.215	120.928706\\
2.22	121.590203\\
2.225	121.100971\\
2.23	118.6397\\
2.235	115.250108\\
2.24	112.551168\\
2.245	109.982189\\
2.25	108.367643\\
2.255	108.511048\\
2.26	110.816645\\
2.265	0\\
2.27	0\\
2.275	0\\
2.28	0\\
2.285	0\\
2.29	0\\
2.295	0\\
2.3	0\\
2.305	0\\
2.31	0\\
2.315	0\\
2.32	0\\
2.325	0\\
2.33	0\\
2.335	0\\
2.34	0\\
2.345	0\\
2.35	120.606994\\
2.355	118.805247\\
2.36	118.428749\\
2.365	118.643216\\
2.37	118.754745\\
2.375	118.105236\\
2.38	117.230144\\
2.385	116.567442\\
2.39	116.035676\\
2.395	115.556068\\
2.4	115.141028\\
2.405	114.800047\\
2.41	114.472442\\
2.415	114.142281\\
2.42	113.894904\\
2.425	113.799253\\
2.43	113.750745\\
2.435	113.681708\\
2.44	113.680265\\
2.445	113.631511\\
2.45	113.115648\\
2.455	111.847092\\
2.46	110.32455\\
2.465	109.470672\\
2.47	109.180926\\
2.475	109.199352\\
2.48	109.689414\\
2.485	110.945866\\
2.49	113.209059\\
2.495	116.765621\\
2.5	121.362671\\
2.505	125.024218\\
2.51	125.283948\\
2.515	122.089775\\
2.52	114.576272\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	132.328657\\
2.64	129.514655\\
2.645	126.504573\\
2.65	124.528028\\
2.655	123.451725\\
2.66	122.829593\\
2.665	122.198393\\
2.67	121.317248\\
2.675	120.60817\\
2.68	119.993872\\
2.685	119.382986\\
2.69	118.827731\\
2.695	118.278226\\
2.7	117.766502\\
2.705	117.467992\\
2.71	117.319232\\
2.715	116.9062\\
2.72	116.081193\\
2.725	115.217868\\
2.73	114.668871\\
2.735	114.054127\\
2.74	113.186224\\
2.745	111.750577\\
2.75	110.83242\\
2.755	111.540417\\
2.76	0\\
2.765	0\\
2.77	0\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	100.262836\\
2.91	101.383803\\
2.915	103.172877\\
2.92	104.088053\\
2.925	103.360151\\
2.93	102.049686\\
2.935	101.737501\\
2.94	102.214307\\
2.945	102.614836\\
2.95	102.369792\\
2.955	101.570165\\
2.96	100.905696\\
2.965	100.612649\\
2.97	100.308069\\
2.975	100.034284\\
2.98	100.513272\\
2.985	102.036441\\
2.99	103.32544\\
2.995	0\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	123.229488\\
3.1	123.666981\\
3.105	123.206006\\
3.11	121.43432\\
3.115	117.93364\\
3.12	113.364943\\
3.125	110.167708\\
3.13	107.739101\\
3.135	106.018722\\
3.14	102.333801\\
3.145	97.0096014\\
3.15	96.783994\\
3.155	112.603421\\
3.16	118.038054\\
3.165	122.696454\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	142.778169\\
3.205	140.717003\\
3.21	131.170145\\
3.215	126.052949\\
3.22	122.433346\\
3.225	116.189538\\
3.23	113.325355\\
3.235	110.891592\\
3.24	108.05768\\
3.245	104.568193\\
3.25	102.370791\\
3.255	101.737884\\
3.26	102.04399\\
3.265	102.882686\\
3.27	103.696355\\
3.275	103.984367\\
3.28	103.63763\\
3.285	102.826344\\
3.29	101.953347\\
3.295	100.94319\\
3.3	98.9632824\\
3.305	95.1476843\\
3.31	91.3402974\\
3.315	90.3623247\\
3.32	92.0230171\\
3.325	95.4634081\\
3.33	0\\
3.335	0\\
3.34	0\\
3.345	0\\
3.35	0\\
3.355	0\\
3.36	0\\
3.365	0\\
3.37	119.041097\\
3.375	115.646376\\
3.38	107.972104\\
3.385	104.322645\\
3.39	102.588145\\
3.395	102.023894\\
3.4	102.602194\\
3.405	104.090083\\
3.41	105.565717\\
3.415	106.254085\\
3.42	106.410644\\
3.425	106.507827\\
3.43	106.343391\\
3.435	105.512224\\
3.44	104.265859\\
3.445	103.696666\\
3.45	104.129311\\
3.455	104.492172\\
3.46	103.758849\\
3.465	102.283505\\
3.47	101.268513\\
3.475	100.393615\\
3.48	99.400492\\
3.485	98.8076105\\
3.49	98.4895794\\
3.495	97.7146337\\
3.5	96.271548\\
3.505	96.3107056\\
3.51	99.9814809\\
3.515	103.83072\\
3.52	0\\
3.525	0\\
3.53	0\\
3.535	0\\
3.54	0\\
3.545	68.7284135\\
3.55	69.1518174\\
3.555	72.8846831\\
3.56	80.9275392\\
3.565	0\\
3.57	0\\
3.575	0\\
3.58	0\\
3.585	0\\
3.59	0\\
3.595	0\\
3.6	0\\
3.605	60.4493144\\
3.61	60.4857763\\
3.615	61.299034\\
3.62	69.8285309\\
3.625	70.753211\\
3.63	71.9051152\\
3.635	93.1987106\\
3.64	93.1525123\\
3.645	92.0317417\\
3.65	91.5761268\\
3.655	92.3575025\\
3.66	93.2806639\\
3.665	94.1719479\\
3.67	96.3613501\\
3.675	99.1741868\\
3.68	100.759638\\
3.685	101.284116\\
3.69	101.066145\\
3.695	0\\
3.7	0\\
3.705	0\\
3.71	0\\
3.715	0\\
3.72	0\\
3.725	0\\
3.73	0\\
3.735	0\\
3.74	0\\
3.745	0\\
3.75	0\\
3.755	0\\
3.76	0\\
3.765	0\\
3.77	0\\
3.775	0\\
3.78	0\\
3.785	0\\
3.79	0\\
3.795	0\\
3.8	0\\
3.805	0\\
3.81	0\\
3.815	0\\
3.82	0\\
3.825	0\\
3.83	0\\
3.835	0\\
3.84	0\\
3.845	0\\
3.85	0\\
3.855	0\\
3.86	0\\
3.865	0\\
3.87	0\\
3.875	0\\
3.88	0\\
3.885	0\\
3.89	0\\
3.895	0\\
3.9	0\\
3.905	0\\
3.91	0\\
3.915	0\\
3.92	0\\
3.925	0\\
3.93	0\\
3.935	0\\
3.94	0\\
3.945	0\\
3.95	0\\
3.955	0\\
3.96	0\\
3.965	0\\
3.97	0\\
3.975	0\\
3.98	0\\
3.985	0\\
3.99	0\\
3.995	0\\
4	0\\
4.005	0\\
4.01	0\\
4.015	0\\
4.02	0\\
4.025	0\\
};
\addlegendentry{Reference}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	138.49\\
0.275	138.49\\
0.28	136.13\\
0.285	137.83\\
0.29	138.81\\
0.295	138.67\\
0.3	138.74\\
0.305	138.74\\
0.31	138.83\\
0.315	139.26\\
0.32	139.6\\
0.325	139.67\\
0.33	139.61\\
0.335	139.17\\
0.34	138.37\\
0.345	137.17\\
0.35	135.25\\
0.355	133.48\\
0.36	135.03\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0\\
0.52	0\\
0.525	147.72\\
0.53	147.34\\
0.535	145.95\\
0.54	144.18\\
0.545	141.52\\
0.55	139.86\\
0.555	138.71\\
0.56	137.78\\
0.565	136.65\\
0.57	134.73\\
0.575	132.81\\
0.58	131.27\\
0.585	130.07\\
0.59	128.47\\
0.595	126.57\\
0.6	122.01\\
0.605	118.95\\
0.61	116.51\\
0.615	113.07\\
0.62	110.24\\
0.625	107.49\\
0.63	103.62\\
0.635	103.2\\
0.64	102.71\\
0.645	102\\
0.65	100.89\\
0.655	99.76\\
0.66	98.77\\
0.665	96.95\\
0.67	95.3\\
0.675	94.16\\
0.68	93.09\\
0.685	92.07\\
0.69	90.77\\
0.695	89.43\\
0.7	88.58\\
0.705	88.2\\
0.71	87.81\\
0.715	90.01\\
0.72	88.21\\
0.725	89.15\\
0.73	90.04\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	112.87\\
1.005	115.98\\
1.01	118.87\\
1.015	118.62\\
1.02	117.91\\
1.025	117.28\\
1.03	116.67\\
1.035	115.92\\
1.04	115.14\\
1.045	114.37\\
1.05	113.75\\
1.055	113.18\\
1.06	112.7\\
1.065	112.18\\
1.07	111.65\\
1.075	110.64\\
1.08	109.77\\
1.085	108.09\\
1.09	0\\
1.095	0\\
1.1	0\\
1.105	0\\
1.11	0\\
1.115	0\\
1.12	0\\
1.125	0\\
1.13	0\\
1.135	0\\
1.14	0\\
1.145	0\\
1.15	0\\
1.155	0\\
1.16	0\\
1.165	0\\
1.17	0\\
1.175	0\\
1.18	0\\
1.185	0\\
1.19	0\\
1.195	0\\
1.2	132.79\\
1.205	133.96\\
1.21	135.22\\
1.215	137.22\\
1.22	138.56\\
1.225	139.04\\
1.23	139.04\\
1.235	138.59\\
1.24	138.12\\
1.245	137.7\\
1.25	137.31\\
1.255	136.91\\
1.26	136.42\\
1.265	135.99\\
1.27	135.64\\
1.275	135.23\\
1.28	134.87\\
1.285	134.51\\
1.29	134.17\\
1.295	134.09\\
1.3	134.25\\
1.305	134.57\\
1.31	135.08\\
1.315	135.6\\
1.32	135.93\\
1.325	136.04\\
1.33	135.97\\
1.335	135.69\\
1.34	135.17\\
1.345	135.18\\
1.35	0\\
1.355	0\\
1.36	0\\
1.365	0\\
1.37	0\\
1.375	0\\
1.38	0\\
1.385	0\\
1.39	0\\
1.395	0\\
1.4	0\\
1.405	0\\
1.41	0\\
1.415	0\\
1.42	0\\
1.425	0\\
1.43	0\\
1.435	0\\
1.44	0\\
1.445	0\\
1.45	0\\
1.455	134.17\\
1.46	133.49\\
1.465	132.44\\
1.47	132.26\\
1.475	132.4\\
1.48	132.55\\
1.485	132.78\\
1.49	132.64\\
1.495	132.03\\
1.5	131.19\\
1.505	129.85\\
1.51	128.69\\
1.515	127.61\\
1.52	126.44\\
1.525	125.1\\
1.53	122.93\\
1.535	120.95\\
1.54	119.33\\
1.545	118.25\\
1.55	117.48\\
1.555	116.54\\
1.56	115.63\\
1.565	114.78\\
1.57	113.93\\
1.575	113.28\\
1.58	112.77\\
1.585	112.22\\
1.59	111.57\\
1.595	110.67\\
1.6	109.89\\
1.605	109.24\\
1.61	108.77\\
1.615	108.46\\
1.62	108.28\\
1.625	108.14\\
1.63	107.91\\
1.635	107.62\\
1.64	107.1\\
1.645	106.31\\
1.65	104.27\\
1.655	102.41\\
1.66	101.23\\
1.665	100.5\\
1.67	99.7\\
1.675	102.17\\
1.68	100.04\\
1.685	101.05\\
1.69	101.86\\
1.695	102.07\\
1.7	102.32\\
1.705	102.31\\
1.71	102.04\\
1.715	101.94\\
1.72	101.84\\
1.725	101.76\\
1.73	101.42\\
1.735	101.03\\
1.74	100.72\\
1.745	100.35\\
1.75	99.92\\
1.755	99.43\\
1.76	98.86\\
1.765	98.1\\
1.77	99.62\\
1.775	0\\
1.78	0\\
1.785	0\\
1.79	0\\
1.795	0\\
1.8	0\\
1.805	0\\
1.81	0\\
1.815	0\\
1.82	0\\
1.825	0\\
1.83	99.62\\
1.835	99.62\\
1.84	98.51\\
1.845	98.95\\
1.85	99.1\\
1.855	99.14\\
1.86	99.26\\
1.865	99.37\\
1.87	99.42\\
1.875	98.89\\
1.88	0\\
1.885	0\\
1.89	0\\
1.895	0\\
1.9	0\\
1.905	0\\
1.91	0\\
1.915	0\\
1.92	0\\
1.925	0\\
1.93	0\\
1.935	0\\
1.94	0\\
1.945	0\\
1.95	0\\
1.955	0\\
1.96	0\\
1.965	0\\
1.97	0\\
1.975	106.52\\
1.98	106.91\\
1.985	107.51\\
1.99	107.76\\
1.995	107.79\\
2	107.79\\
2.005	108.14\\
2.01	108.6\\
2.015	109.19\\
2.02	110.67\\
2.025	113.34\\
2.03	115.24\\
2.035	116.63\\
2.04	118.17\\
2.045	120.69\\
2.05	122.41\\
2.055	123.53\\
2.06	123.97\\
2.065	124.54\\
2.07	125.55\\
2.075	127.85\\
2.08	133.28\\
2.085	133.61\\
2.09	133.37\\
2.095	131.91\\
2.1	127.86\\
2.105	125.77\\
2.11	124.47\\
2.115	124.37\\
2.12	124.77\\
2.125	125.3\\
2.13	125.97\\
2.135	126.57\\
2.14	126.69\\
2.145	126.71\\
2.15	126.52\\
2.155	126.01\\
2.16	124.97\\
2.165	123.14\\
2.17	121.67\\
2.175	121.01\\
2.18	120.33\\
2.185	119.68\\
2.19	119.35\\
2.195	119.04\\
2.2	119.05\\
2.205	119.42\\
2.21	120.09\\
2.215	120.79\\
2.22	121.37\\
2.225	121.7\\
2.23	121.99\\
2.235	121.98\\
2.24	118.95\\
2.245	115.98\\
2.25	113.14\\
2.255	112.35\\
2.26	111.71\\
2.265	0\\
2.27	0\\
2.275	0\\
2.28	0\\
2.285	0\\
2.29	0\\
2.295	0\\
2.3	0\\
2.305	0\\
2.31	0\\
2.315	0\\
2.32	0\\
2.325	0\\
2.33	0\\
2.335	0\\
2.34	0\\
2.345	0\\
2.35	0\\
2.355	118.53\\
2.36	118.81\\
2.365	118.6\\
2.37	118.28\\
2.375	117.87\\
2.38	117.39\\
2.385	116.88\\
2.39	116.38\\
2.395	115.8\\
2.4	115.28\\
2.405	114.83\\
2.41	114.43\\
2.415	114.15\\
2.42	113.9\\
2.425	113.71\\
2.43	113.56\\
2.435	113.43\\
2.44	113.36\\
2.445	113.29\\
2.45	112.95\\
2.455	112.33\\
2.46	110.98\\
2.465	110.06\\
2.47	109.72\\
2.475	109.62\\
2.48	109.78\\
2.485	110.14\\
2.49	110.57\\
2.495	111.89\\
2.5	0\\
2.505	0\\
2.51	0\\
2.515	0\\
2.52	0\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	0\\
2.64	0\\
2.645	122.75\\
2.65	122.45\\
2.655	122.29\\
2.66	121.91\\
2.665	121.49\\
2.67	121.19\\
2.675	120.77\\
2.68	120.27\\
2.685	119.89\\
2.69	119.41\\
2.695	118.92\\
2.7	118.58\\
2.705	118.28\\
2.71	118.15\\
2.715	117.99\\
2.72	117.68\\
2.725	117.51\\
2.73	117.39\\
2.735	117.09\\
2.74	116.8\\
2.745	116.95\\
2.75	117.12\\
2.755	117.09\\
2.76	117.18\\
2.765	117.93\\
2.77	115.98\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	0\\
2.91	102.35\\
2.915	102.6\\
2.92	102.45\\
2.925	102.05\\
2.93	101.99\\
2.935	102.26\\
2.94	102.39\\
2.945	102.33\\
2.95	102.05\\
2.955	101.83\\
2.96	101.57\\
2.965	101.01\\
2.97	100.4\\
2.975	100.01\\
2.98	99.9\\
2.985	99.79\\
2.99	99.46\\
2.995	99.13\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	0\\
3.1	0\\
3.105	0\\
3.11	0\\
3.115	101.59\\
3.12	102.17\\
3.125	102.74\\
3.13	100.91\\
3.135	102.17\\
3.14	102.17\\
3.145	0\\
3.15	0\\
3.155	0\\
3.16	0\\
3.165	0\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	100.11\\
3.205	102.17\\
3.21	103.57\\
3.215	102.58\\
3.22	102.87\\
3.225	103.33\\
3.23	102.17\\
3.235	102.17\\
3.24	103.27\\
3.245	102.36\\
3.25	101.89\\
3.255	101.98\\
3.26	102.19\\
3.265	102.49\\
3.27	102.9\\
3.275	103.37\\
3.28	103.54\\
3.285	103.8\\
3.29	103.86\\
3.295	103.65\\
3.3	103.14\\
3.305	102.35\\
3.31	101.43\\
3.315	102.17\\
3.32	0\\
3.325	0\\
3.33	0\\
3.335	0\\
3.34	0\\
3.345	0\\
3.35	0\\
3.355	0\\
3.36	0\\
3.365	0\\
3.37	0\\
3.375	0\\
3.38	0\\
3.385	101.81\\
3.39	101.72\\
3.395	102.41\\
3.4	103.13\\
3.405	103.88\\
3.41	104.37\\
3.415	105.07\\
3.42	105.69\\
3.425	106.2\\
3.43	106.35\\
3.435	106.24\\
3.44	105.73\\
3.445	105.23\\
3.45	104.71\\
3.455	103.92\\
3.46	103.27\\
3.465	103.12\\
3.47	102.76\\
3.475	101.83\\
3.48	100.82\\
3.485	100.03\\
3.49	99.34\\
3.495	98.7\\
3.5	98.19\\
3.505	98.12\\
3.51	97.94\\
3.515	97.45\\
3.52	96.91\\
3.525	0\\
3.53	0\\
3.535	0\\
3.54	0\\
3.545	0\\
3.55	0\\
3.555	0\\
3.56	0\\
3.565	0\\
3.57	0\\
3.575	0\\
3.58	0\\
3.585	0\\
3.59	0\\
3.595	0\\
3.6	0\\
3.605	0\\
3.61	0\\
3.615	0\\
3.62	0\\
3.625	0\\
3.63	0\\
3.635	0\\
3.64	0\\
3.645	91.48\\
3.65	91.96\\
3.655	92.54\\
3.66	93.03\\
3.665	93.28\\
3.67	93.44\\
3.675	93.98\\
3.68	94.86\\
3.685	96.38\\
3.69	0\\
3.695	0\\
3.7	0\\
3.705	0\\
3.71	0\\
3.715	0\\
3.72	0\\
3.725	0\\
3.73	0\\
3.735	0\\
3.74	0\\
3.745	0\\
3.75	0\\
3.755	0\\
3.76	0\\
3.765	0\\
3.77	0\\
3.775	0\\
3.78	0\\
3.785	0\\
3.79	0\\
3.795	0\\
3.8	0\\
3.805	0\\
3.81	0\\
3.815	0\\
3.82	0\\
3.825	0\\
3.83	0\\
3.835	0\\
3.84	0\\
3.845	0\\
3.85	0\\
3.855	0\\
3.86	0\\
3.865	0\\
3.87	0\\
3.875	0\\
3.88	0\\
3.885	0\\
3.89	0\\
3.895	0\\
3.9	0\\
3.905	0\\
3.91	0\\
3.915	0\\
3.92	0\\
3.925	0\\
3.93	0\\
3.935	0\\
3.94	0\\
3.945	0\\
3.95	0\\
3.955	0\\
3.96	0\\
3.965	0\\
3.97	0\\
3.975	0\\
3.98	0\\
3.985	0\\
3.99	0\\
3.995	0\\
4	0\\
4.005	0\\
4.01	0\\
4.015	0\\
4.02	0\\
4.025	0\\
};
\addlegendentry{Nebula}

\end{axis}
\end{tikzpicture}%

==> fig-Lmap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=0.8in,
at={(0.953in,0.294in)},
scale only axis,
axis on top,
xmin=0,
xmax=1675,
ymin=0,
ymax=128,
ylabel near ticks,
xtick distance=300,
ylabel={frequency index},
axis background/.style={fill=white}
]
\addplot [color=blue, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	-100\\
};
\addplot [forget plot] graphics [xmin=0.5, xmax=1675.5, ymin=0.5, ymax=128.5] {fig-Lmap-1.png};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	111.3\\
2	111.05\\
3	110.55\\
4	111.45\\
5	111.05\\
6	111\\
7	111.55\\
8	110.95\\
9	110.55\\
10	111.55\\
11	111.55\\
12	111.2\\
13	111.2\\
14	110.75\\
15	110.8\\
16	111.4\\
17	111.15\\
18	111.05\\
19	110.55\\
20	111.55\\
21	111.25\\
22	111.75\\
23	112.55\\
24	112.55\\
25	112\\
26	111.95\\
27	112\\
28	112.4\\
29	112.45\\
30	112.15\\
31	112.15\\
32	112.25\\
33	111.85\\
34	111.55\\
35	112\\
36	112.2\\
37	112.2\\
38	112.1\\
39	112.2\\
40	112.25\\
41	112.2\\
42	111.55\\
43	112.1\\
44	111.55\\
45	111.55\\
46	111.55\\
47	111.55\\
48	112.2\\
49	111.8\\
50	111.65\\
51	112.25\\
52	112.55\\
53	112.2\\
54	112.15\\
55	112.3\\
56	112\\
57	112.35\\
58	112.35\\
59	112.2\\
60	111.55\\
61	112.25\\
62	112.3\\
63	112.3\\
64	112.1\\
65	111.55\\
66	111.55\\
67	112.55\\
68	112.2\\
69	112.15\\
70	111.6\\
71	112.05\\
72	112.55\\
73	112.35\\
74	112.35\\
75	112.45\\
76	112.2\\
77	112.5\\
78	112\\
79	112.55\\
80	112.05\\
81	111.65\\
82	111.55\\
83	110.45\\
84	109.55\\
85	108.55\\
86	107.55\\
87	106.55\\
88	103.55\\
89	102.55\\
90	101.75\\
91	100.55\\
92	100.3\\
93	99.55\\
94	97.55\\
95	97.55\\
96	96.55\\
97	95.55\\
98	94.55\\
99	93.55\\
100	92.55\\
101	91.55\\
102	90.55\\
103	88.05\\
104	85.55\\
105	83.55\\
106	82.55\\
107	81.55\\
108	80.55\\
109	79.55\\
110	79.2\\
111	77.55\\
112	77.4\\
113	76.1\\
114	76.1\\
115	75.55\\
116	74.55\\
117	73.3\\
118	72.1\\
119	71.5\\
120	71.2\\
121	70.85\\
122	70.95\\
123	71.1\\
124	71.1\\
125	70.75\\
126	70.3\\
127	70.05\\
128	69.85\\
129	69.4\\
130	69\\
131	68.7\\
132	68.55\\
133	68.75\\
134	68.6\\
135	68.15\\
136	68.05\\
137	67.85\\
138	67.95\\
139	67.75\\
140	67.65\\
141	67.55\\
142	67.4\\
143	67.3\\
144	67.15\\
145	67.2\\
146	67.1\\
147	67.15\\
148	67.15\\
149	67\\
150	67.05\\
151	66.95\\
152	67.15\\
153	67.25\\
154	67.45\\
155	67.4\\
156	67.4\\
157	67.65\\
158	67.75\\
159	68\\
160	68.1\\
161	68.25\\
162	68.45\\
163	68.5\\
164	68.35\\
165	68.25\\
166	68.4\\
167	68.6\\
168	68.75\\
169	68.75\\
170	68.75\\
171	68.85\\
172	69\\
173	69.5\\
174	69.7\\
175	69.85\\
176	69.75\\
177	69.4\\
178	69.15\\
179	69.05\\
180	69\\
181	68.4\\
182	68.25\\
183	68\\
184	67.55\\
185	67.55\\
186	67.65\\
187	67.55\\
188	67.55\\
189	67.55\\
190	68.55\\
191	70.55\\
192	71.55\\
193	71.55\\
194	71.55\\
195	71.55\\
196	71.55\\
197	70.55\\
198	71.55\\
199	71.55\\
200	71.55\\
201	71.55\\
202	71.55\\
203	71.55\\
204	71.55\\
205	71.55\\
206	70.6\\
207	70.55\\
208	70.55\\
209	70.55\\
210	71.55\\
211	70.55\\
212	71.55\\
213	70.55\\
214	71.25\\
215	71.55\\
216	70.55\\
217	70.8\\
218	71.65\\
219	72.15\\
220	71.55\\
221	72.55\\
222	73.55\\
223	74.55\\
224	75.85\\
225	77.55\\
226	78.55\\
227	79.55\\
228	80.55\\
229	79.95\\
230	80.55\\
231	79.55\\
232	77.55\\
233	77.55\\
234	76.3\\
235	75.65\\
236	75\\
237	74.95\\
238	74.45\\
239	73.85\\
240	73.15\\
241	72.85\\
242	72.5\\
243	72.2\\
244	72\\
245	72.05\\
246	72.15\\
247	72.15\\
248	72.25\\
249	72.2\\
250	72.25\\
251	72.2\\
252	72.4\\
253	72.4\\
254	72.65\\
255	72.6\\
256	72.6\\
257	72.6\\
258	72.7\\
259	72.7\\
260	72.85\\
261	73\\
262	73.05\\
263	73\\
264	73\\
265	73.05\\
266	73.1\\
267	73.1\\
268	73.3\\
269	73.3\\
270	73.35\\
271	73.3\\
272	73.5\\
273	73.55\\
274	73.5\\
275	73.25\\
276	73.35\\
277	73.4\\
278	73.35\\
279	73.2\\
280	73.3\\
281	73.35\\
282	73.4\\
283	73.15\\
284	73.15\\
285	73.1\\
286	73\\
287	72.8\\
288	72.85\\
289	72.85\\
290	72.8\\
291	72.75\\
292	72.9\\
293	72.85\\
294	72.7\\
295	72.7\\
296	72.7\\
297	72.5\\
298	72.45\\
299	72.5\\
300	72.45\\
301	72.3\\
302	72.15\\
303	72.1\\
304	72\\
305	71.65\\
306	71.4\\
307	71.4\\
308	71.3\\
309	71.15\\
310	70.95\\
311	70.75\\
312	70.65\\
313	70.65\\
314	70.45\\
315	70.3\\
316	70.3\\
317	70.3\\
318	70.1\\
319	70\\
320	69.9\\
321	69.85\\
322	69.75\\
323	69.65\\
324	69.55\\
325	69.3\\
326	69.3\\
327	69.3\\
328	69.35\\
329	69.05\\
330	69\\
331	69\\
332	69\\
333	68.9\\
334	68.7\\
335	68.55\\
336	68.2\\
337	67.95\\
338	67.15\\
339	66.45\\
340	66.2\\
341	65.75\\
342	65.45\\
343	65.25\\
344	64.95\\
345	65.1\\
346	64.15\\
347	63.8\\
348	63.95\\
349	63.35\\
350	63.1\\
351	62.75\\
352	62.2\\
353	62.05\\
354	62\\
355	62\\
356	62.1\\
357	62.05\\
358	61.95\\
359	61.85\\
360	61.85\\
361	61.85\\
362	61.9\\
363	61.95\\
364	61.95\\
365	61.6\\
366	61.25\\
367	60.95\\
368	60.8\\
369	60.35\\
370	60.05\\
371	59.8\\
372	59.9\\
373	60.55\\
374	60.55\\
375	60.2\\
376	60.3\\
377	60.1\\
378	59.55\\
379	60.1\\
380	61.2\\
381	62.25\\
382	62.55\\
383	62.55\\
384	61.55\\
385	61.55\\
386	61.55\\
387	61.9\\
388	61.55\\
389	62.55\\
390	62.55\\
391	62.45\\
392	61.55\\
393	61.55\\
394	61.55\\
395	63.25\\
396	64.55\\
397	65\\
398	65.55\\
399	65.2\\
400	65.7\\
401	65.75\\
402	67.5\\
403	67.55\\
404	67.35\\
405	67.95\\
406	68.45\\
407	69.1\\
408	69.75\\
409	70.4\\
410	70.55\\
411	71.3\\
412	71.4\\
413	70.55\\
414	69.55\\
415	68.05\\
416	66.55\\
417	65.85\\
418	64.8\\
419	64.45\\
420	64.25\\
421	63.65\\
422	63.6\\
423	63.55\\
424	63.7\\
425	63.9\\
426	63.45\\
427	63.15\\
428	62.6\\
429	61.95\\
430	61.25\\
431	61\\
432	60.1\\
433	59.35\\
434	59.1\\
435	58.75\\
436	58.6\\
437	58.2\\
438	57.65\\
439	57.25\\
440	56.9\\
441	56.65\\
442	56.4\\
443	55.95\\
444	55.4\\
445	55.05\\
446	54.7\\
447	54.35\\
448	54.3\\
449	54.35\\
450	54.1\\
451	53.85\\
452	54.05\\
453	54.3\\
454	54.35\\
455	54.55\\
456	55.05\\
457	55.35\\
458	55.55\\
459	56.55\\
460	57.55\\
461	59.55\\
462	62.55\\
463	64.55\\
464	65.55\\
465	67.55\\
466	68.55\\
467	69.55\\
468	70.55\\
469	70.55\\
470	69.55\\
471	68.55\\
472	66.55\\
473	65.95\\
474	64.55\\
475	63.65\\
476	63.35\\
477	63.05\\
478	62.85\\
479	62.6\\
480	62.55\\
481	62.6\\
482	62.55\\
483	62.65\\
484	62.5\\
485	62.35\\
486	62.2\\
487	62.1\\
488	62.15\\
489	62.65\\
490	63.05\\
491	63.05\\
492	62.85\\
493	62.55\\
494	62.65\\
495	62.95\\
496	63.2\\
497	63.65\\
498	63.85\\
499	63.8\\
500	63.65\\
501	63.7\\
502	63.95\\
503	64.2\\
504	64.3\\
505	64.35\\
506	64.5\\
507	64.75\\
508	64.9\\
509	65\\
510	65.05\\
511	65.15\\
512	65.25\\
513	65.5\\
514	65.9\\
515	66\\
516	66.2\\
517	66.2\\
518	66.3\\
519	66.6\\
520	66.8\\
521	67\\
522	67\\
523	67.1\\
524	67.2\\
525	67.45\\
526	67.7\\
527	67.7\\
528	67.75\\
529	67.55\\
530	67.4\\
531	67.15\\
532	67.05\\
533	67.2\\
534	67.85\\
535	68.2\\
536	68.5\\
537	68.55\\
538	68.55\\
539	68.4\\
540	68.35\\
541	68.4\\
542	68.5\\
543	68.65\\
544	68.85\\
545	68.95\\
546	68.95\\
547	68.95\\
548	69\\
549	69.1\\
550	69.15\\
551	69.2\\
552	69.35\\
553	69.4\\
554	69.35\\
555	69.15\\
556	69.05\\
557	68.85\\
558	68.4\\
559	67.9\\
560	67.15\\
561	66.85\\
562	66.15\\
563	64.95\\
564	64.15\\
565	63.8\\
566	63.55\\
567	63.55\\
568	63.55\\
569	63.55\\
570	63.55\\
571	63.55\\
572	64.55\\
573	66.55\\
574	67.55\\
575	67.55\\
576	67.55\\
577	68.55\\
578	70.25\\
579	71.45\\
580	71.5\\
581	71.2\\
582	70.85\\
583	69.55\\
584	68.7\\
585	68.05\\
586	67.15\\
587	67.05\\
588	66.55\\
589	66.3\\
590	66.15\\
591	65.95\\
592	66.05\\
593	65.85\\
594	65.8\\
595	65.65\\
596	65.55\\
597	65.65\\
598	65.2\\
599	65.1\\
600	64.6\\
601	64.4\\
602	64.55\\
603	64.5\\
604	64.55\\
605	64.55\\
606	64.4\\
607	64.55\\
608	64.3\\
609	64.3\\
610	64.15\\
611	63.95\\
612	64\\
613	63.65\\
614	63.1\\
615	62.95\\
616	61.75\\
617	61.1\\
618	61.55\\
619	61.55\\
620	61.3\\
621	59.85\\
622	58.55\\
623	58.55\\
624	58.55\\
625	58.55\\
626	58.55\\
627	58.55\\
628	58.55\\
629	59.55\\
630	59.55\\
631	59.55\\
632	59.55\\
633	59.55\\
634	58.55\\
635	58.55\\
636	58.55\\
637	58.55\\
638	58.55\\
639	58.55\\
640	59.55\\
641	61.55\\
642	62.55\\
643	62.55\\
644	62.55\\
645	62.55\\
646	62.55\\
647	62.55\\
648	62.55\\
649	62.55\\
650	62.55\\
651	62.55\\
652	62.55\\
653	62.35\\
654	61.55\\
655	61.55\\
656	61.55\\
657	61.8\\
658	61.55\\
659	61.55\\
660	61.55\\
661	61.55\\
662	63.55\\
663	62.55\\
664	62.8\\
665	64.55\\
666	64.55\\
667	64.55\\
668	63.55\\
669	63.55\\
670	64.15\\
671	64.5\\
672	63.7\\
673	65.55\\
674	65.55\\
675	65.55\\
676	65.55\\
677	65.55\\
678	65.55\\
679	65.55\\
680	65.55\\
681	65\\
682	64.55\\
683	62.55\\
684	61.9\\
685	61.15\\
686	60.9\\
687	60.95\\
688	61.2\\
689	61.35\\
690	61.2\\
691	61\\
692	60.85\\
693	60.8\\
694	60.8\\
695	60.8\\
696	60.8\\
697	60.8\\
698	60.6\\
699	60.45\\
700	60.4\\
701	60.55\\
702	60.6\\
703	60.65\\
704	60.7\\
705	60.7\\
706	60.7\\
707	60.7\\
708	60.65\\
709	60.6\\
710	60.65\\
711	60.75\\
712	60.8\\
713	60.9\\
714	60.9\\
715	60.85\\
716	60.65\\
717	60.55\\
718	60.65\\
719	60.85\\
720	60.95\\
721	61.05\\
722	60.95\\
723	60.85\\
724	60.7\\
725	60.5\\
726	60.35\\
727	60.45\\
728	60.65\\
729	60.7\\
730	60.7\\
731	60.65\\
732	60.5\\
733	60.35\\
734	60.3\\
735	60.4\\
736	60.45\\
737	60.35\\
738	60.25\\
739	60.15\\
740	60.15\\
741	60.4\\
742	60.55\\
743	60.55\\
744	60.5\\
745	60.5\\
746	60.4\\
747	60.4\\
748	60.45\\
749	60.55\\
750	60.55\\
751	60.55\\
752	60.6\\
753	60.65\\
754	60.6\\
755	60.6\\
756	60.6\\
757	60.65\\
758	60.65\\
759	60.7\\
760	60.85\\
761	61\\
762	60.95\\
763	60.8\\
764	60.7\\
765	60.7\\
766	60.75\\
767	60.8\\
768	60.95\\
769	61.05\\
770	61.1\\
771	61.1\\
772	61.1\\
773	61.05\\
774	61\\
775	61.05\\
776	61.05\\
777	61\\
778	60.95\\
779	61.1\\
780	61.15\\
781	61.15\\
782	61.1\\
783	61.05\\
784	61.15\\
785	61.3\\
786	61.35\\
787	61.3\\
788	61.2\\
789	61.25\\
790	61.3\\
791	61.3\\
792	61.35\\
793	61.4\\
794	61.4\\
795	61.45\\
796	61.45\\
797	61.45\\
798	61.5\\
799	61.7\\
800	61.85\\
801	61.85\\
802	61.7\\
803	61.6\\
804	61.7\\
805	61.8\\
806	61.9\\
807	61.9\\
808	61.9\\
809	61.85\\
810	61.75\\
811	61.65\\
812	61.45\\
813	61.25\\
814	61.05\\
815	61.1\\
816	61.2\\
817	61.2\\
818	61.2\\
819	61.1\\
820	61\\
821	60.95\\
822	61.1\\
823	61.35\\
824	61.4\\
825	61.5\\
826	61.7\\
827	61.95\\
828	61.4\\
829	60.75\\
830	60.55\\
831	60.55\\
832	60.9\\
833	61.5\\
834	61.95\\
835	62.3\\
836	61.8\\
837	61.55\\
838	61.55\\
839	63.25\\
840	62.75\\
841	62.9\\
842	63.55\\
843	64.55\\
844	65.55\\
845	66.55\\
846	67.7\\
847	70.55\\
848	72.05\\
849	72.9\\
850	74.95\\
851	76.55\\
852	79.55\\
853	81.1\\
854	83.55\\
855	85.55\\
856	86.55\\
857	87.5\\
858	88.55\\
859	88.1\\
860	88.55\\
861	90.4\\
862	91.55\\
863	91.6\\
864	93.55\\
865	93.55\\
866	93.55\\
867	93.55\\
868	93.55\\
869	93.55\\
870	93.55\\
871	93.55\\
872	93.55\\
873	93.55\\
874	92.55\\
875	92.65\\
876	92.55\\
877	93\\
878	92.55\\
879	92.55\\
880	92.55\\
881	92.95\\
882	92.95\\
883	93.35\\
884	93.55\\
885	93.55\\
886	91.65\\
887	92.05\\
888	92.2\\
889	91.55\\
890	92.55\\
891	91.35\\
892	91.55\\
893	90.55\\
894	89.55\\
895	88.55\\
896	87.55\\
897	86.55\\
898	84.55\\
899	84\\
900	82.55\\
901	81.55\\
902	81.25\\
903	80.55\\
904	79.55\\
905	78.55\\
906	77.55\\
907	75.55\\
908	74.55\\
909	73.55\\
910	72.55\\
911	71.55\\
912	70.85\\
913	70.65\\
914	70.7\\
915	69.9\\
916	68.85\\
917	68\\
918	67.55\\
919	65.7\\
920	64.85\\
921	64.4\\
922	64\\
923	63.9\\
924	63.95\\
925	63.9\\
926	63.75\\
927	63.8\\
928	64\\
929	64.05\\
930	64\\
931	63.9\\
932	63.8\\
933	63.8\\
934	63.8\\
935	63.9\\
936	64\\
937	64\\
938	63.9\\
939	63.7\\
940	63.6\\
941	63.65\\
942	63.95\\
943	64\\
944	64\\
945	63.95\\
946	63.9\\
947	63.9\\
948	63.9\\
949	64\\
950	64.1\\
951	64.1\\
952	64.25\\
953	64.5\\
954	64.5\\
955	64.75\\
956	64.55\\
957	64.7\\
958	64.75\\
959	64.95\\
960	65.4\\
961	65.45\\
962	65.75\\
963	65.55\\
964	65.65\\
965	65.9\\
966	65.9\\
967	66.15\\
968	66.05\\
969	66.2\\
970	66.25\\
971	66.35\\
972	66.55\\
973	66.45\\
974	66.4\\
975	66.25\\
976	66.45\\
977	66.75\\
978	66.75\\
979	66.8\\
980	66.6\\
981	66.5\\
982	66.25\\
983	66.2\\
984	66.55\\
985	66.55\\
986	66.45\\
987	66\\
988	65.8\\
989	67.1\\
990	67.95\\
991	68.8\\
992	71.4\\
993	72.55\\
994	73.55\\
995	72.55\\
996	73.5\\
997	74.1\\
998	75.55\\
999	76.05\\
1000	75.55\\
1001	77.05\\
1002	77.55\\
1003	77.55\\
1004	76.9\\
1005	77.55\\
1006	79.55\\
1007	79.55\\
1008	80.55\\
1009	81.55\\
1010	82.55\\
1011	83.55\\
1012	84.55\\
1013	86.25\\
1014	87.55\\
1015	88.55\\
1016	89.55\\
1017	90.15\\
1018	91.55\\
1019	92.55\\
1020	92.25\\
1021	92.55\\
1022	92.55\\
1023	92.15\\
1024	92.4\\
1025	92.55\\
1026	93.55\\
1027	95.55\\
1028	96.2\\
1029	96.55\\
1030	96.55\\
1031	96.55\\
1032	96.55\\
1033	95.55\\
1034	96.05\\
1035	96.55\\
1036	95.8\\
1037	95.6\\
1038	96.55\\
1039	95.55\\
1040	95.55\\
1041	96.55\\
1042	96.55\\
1043	96.55\\
1044	96.3\\
1045	96.35\\
1046	96.1\\
1047	96.55\\
1048	96.55\\
1049	96.55\\
1050	96.55\\
1051	96.55\\
1052	95.55\\
1053	95.55\\
1054	96.55\\
1055	96.55\\
1056	96.55\\
1057	96.55\\
1058	96.55\\
1059	95.1\\
1060	94.3\\
1061	94.2\\
1062	94.4\\
1063	93.55\\
1064	94.25\\
1065	94.55\\
1066	94.15\\
1067	93.55\\
1068	92.55\\
1069	91.55\\
1070	90.55\\
1071	88.55\\
1072	87.55\\
1073	86.55\\
1074	86.25\\
1075	84.55\\
1076	83.55\\
1077	83.1\\
1078	83\\
1079	82.55\\
1080	82.55\\
1081	83.15\\
1082	83.55\\
1083	81.95\\
1084	80.55\\
1085	79.55\\
1086	78.55\\
1087	79.55\\
1088	78.55\\
1089	77.55\\
1090	75.55\\
1091	75.4\\
1092	74.55\\
1093	72.55\\
1094	71.55\\
1095	70.85\\
1096	69.7\\
1097	69.9\\
1098	70.05\\
1099	70.55\\
1100	69.55\\
1101	68.55\\
1102	67.55\\
1103	66.25\\
1104	64.55\\
1105	63.55\\
1106	62.8\\
1107	62.65\\
1108	62.35\\
1109	62.15\\
1110	62.45\\
1111	62.5\\
1112	62.35\\
1113	62.3\\
1114	61.8\\
1115	61.75\\
1116	61.8\\
1117	61.9\\
1118	62.1\\
1119	61.9\\
1120	61.75\\
1121	61.85\\
1122	61.8\\
1123	61.9\\
1124	61.95\\
1125	61.8\\
1126	61.85\\
1127	61.7\\
1128	61.65\\
1129	61.8\\
1130	61.75\\
1131	61.8\\
1132	61.75\\
1133	61.7\\
1134	61.9\\
1135	62\\
1136	62.05\\
1137	62.05\\
1138	61.85\\
1139	61.95\\
1140	62\\
1141	61.9\\
1142	61.9\\
1143	61.75\\
1144	61.8\\
1145	61.9\\
1146	61.8\\
1147	61.65\\
1148	61.5\\
1149	61.4\\
1150	61.55\\
1151	61.55\\
1152	61.5\\
1153	61.25\\
1154	61\\
1155	60.85\\
1156	60.85\\
1157	60.95\\
1158	61\\
1159	61.05\\
1160	60.95\\
1161	60.85\\
1162	60.85\\
1163	61\\
1164	61.15\\
1165	61.15\\
1166	60.95\\
1167	60.7\\
1168	60.55\\
1169	60.55\\
1170	60.65\\
1171	60.75\\
1172	60.9\\
1173	61.05\\
1174	61.1\\
1175	61.05\\
1176	61.1\\
1177	61.2\\
1178	61.2\\
1179	61.15\\
1180	61.1\\
1181	61.1\\
1182	61.2\\
1183	61.35\\
1184	61.3\\
1185	61.15\\
1186	61.15\\
1187	61.2\\
1188	61.3\\
1189	61.3\\
1190	61.35\\
1191	61.45\\
1192	61.55\\
1193	61.65\\
1194	61.65\\
1195	61.6\\
1196	61.6\\
1197	61.6\\
1198	61.6\\
1199	61.75\\
1200	61.8\\
1201	61.75\\
1202	61.65\\
1203	61.65\\
1204	61.8\\
1205	62.05\\
1206	62.15\\
1207	62.15\\
1208	62.1\\
1209	62.25\\
1210	62.45\\
1211	62.45\\
1212	62.55\\
1213	62.55\\
1214	62.55\\
1215	62.4\\
1216	62.5\\
1217	62.65\\
1218	62.7\\
1219	62.7\\
1220	62.75\\
1221	62.9\\
1222	62.95\\
1223	62.85\\
1224	62.75\\
1225	62.85\\
1226	62.95\\
1227	62.85\\
1228	62.4\\
1229	62.05\\
1230	61.8\\
1231	61.85\\
1232	62.05\\
1233	62.05\\
1234	61.65\\
1235	61.45\\
1236	61.3\\
1237	61.15\\
1238	60.85\\
1239	60.75\\
1240	60.55\\
1241	60.85\\
1242	61.2\\
1243	61.7\\
1244	62.2\\
1245	62\\
1246	61.65\\
1247	61.55\\
1248	62.55\\
1249	63.55\\
1250	64.55\\
1251	65.55\\
1252	66.55\\
1253	67.55\\
1254	68.55\\
1255	69.55\\
1256	70.55\\
1257	72.55\\
1258	74.9\\
1259	76.55\\
1260	79.55\\
1261	81.55\\
1262	83.55\\
1263	84.55\\
1264	85.55\\
1265	86.55\\
1266	87.55\\
1267	88.05\\
1268	89.3\\
1269	90.55\\
1270	91.35\\
1271	91.55\\
1272	91\\
1273	90.85\\
1274	91.55\\
1275	91.55\\
1276	91.45\\
1277	90.95\\
1278	91.1\\
1279	91.05\\
1280	91.55\\
1281	91.25\\
1282	91.55\\
1283	91.55\\
1284	91.55\\
1285	91.55\\
1286	90.55\\
1287	89.55\\
1288	88.55\\
1289	86.55\\
1290	85.65\\
1291	85.55\\
1292	83.55\\
1293	82.55\\
1294	81.55\\
1295	81.55\\
1296	81.55\\
1297	82.05\\
1298	82.55\\
1299	82.55\\
1300	82.55\\
1301	81.15\\
1302	80.55\\
1303	79.55\\
1304	78.55\\
1305	77\\
1306	75.55\\
1307	74.55\\
1308	73.55\\
1309	72.6\\
1310	73\\
1311	73.55\\
1312	72.55\\
1313	70.55\\
1314	69.55\\
1315	68.55\\
1316	67.55\\
1317	68.15\\
1318	67.85\\
1319	67.55\\
1320	68.55\\
1321	68.55\\
1322	68.15\\
1323	66.8\\
1324	67.05\\
1325	67.05\\
1326	66.55\\
1327	65.15\\
1328	63.85\\
1329	62.8\\
1330	61.55\\
1331	61.85\\
1332	61.25\\
1333	60.65\\
1334	59.85\\
1335	59.55\\
1336	57.55\\
1337	56.55\\
1338	55.55\\
1339	55.55\\
1340	55.55\\
1341	55.55\\
1342	55.55\\
1343	55.55\\
1344	55.55\\
1345	55.55\\
1346	55.55\\
1347	57\\
1348	57.55\\
1349	56.65\\
1350	56.55\\
1351	56.55\\
1352	58.45\\
1353	58.6\\
1354	59.55\\
1355	61.55\\
1356	62.55\\
1357	63.55\\
1358	64.55\\
1359	64.55\\
1360	64.55\\
1361	64.4\\
1362	63.55\\
1363	63.7\\
1364	65.2\\
1365	65.55\\
1366	65.55\\
1367	65.25\\
1368	65.05\\
1369	64.9\\
1370	64.65\\
1371	66.55\\
1372	66.55\\
1373	66.35\\
1374	65.95\\
1375	66.55\\
1376	67.55\\
1377	69.55\\
1378	70.55\\
1379	71.55\\
1380	71.3\\
1381	70.55\\
1382	71.55\\
1383	71.55\\
1384	71.55\\
1385	71.55\\
1386	71.55\\
1387	71.55\\
1388	71.55\\
1389	71.55\\
1390	71.55\\
1391	71.55\\
1392	71.55\\
1393	71.55\\
1394	71.55\\
1395	70.75\\
1396	70.1\\
1397	69.05\\
1398	68.7\\
1399	68.75\\
1400	68.6\\
1401	68.55\\
1402	67.55\\
1403	66.55\\
1404	65.55\\
1405	64.55\\
1406	62.9\\
1407	62.2\\
1408	62.05\\
1409	62.25\\
1410	62.25\\
1411	62.2\\
1412	62.15\\
1413	61.9\\
1414	61.55\\
1415	61.3\\
1416	61.05\\
1417	61\\
1418	61.2\\
1419	61.3\\
1420	61.25\\
1421	61.1\\
1422	61\\
1423	60.95\\
1424	60.95\\
1425	60.95\\
1426	60.95\\
1427	60.9\\
1428	60.9\\
1429	60.95\\
1430	61\\
1431	61.05\\
1432	61.05\\
1433	60.9\\
1434	60.85\\
1435	60.95\\
1436	61.05\\
1437	61\\
1438	60.7\\
1439	60.4\\
1440	60.1\\
1441	59.8\\
1442	59.2\\
1443	58.6\\
1444	57.7\\
1445	57.65\\
1446	57.5\\
1447	57\\
1448	55.65\\
1449	55.55\\
1450	55.55\\
1451	55.65\\
1452	56\\
1453	56.65\\
1454	57\\
1455	57.05\\
1456	57.25\\
1457	57.7\\
1458	58.35\\
1459	58.65\\
1460	59\\
1461	59.2\\
1462	59.25\\
1463	59.5\\
1464	60.1\\
1465	60.35\\
1466	60.25\\
1467	59.9\\
1468	59.75\\
1469	59.8\\
1470	60\\
1471	59.95\\
1472	59.7\\
1473	59.6\\
1474	59.75\\
1475	59.9\\
1476	59.7\\
1477	59.45\\
1478	59.3\\
1479	59.4\\
1480	59.4\\
1481	59.35\\
1482	59.35\\
1483	59.4\\
1484	59.35\\
1485	59.3\\
1486	59.1\\
1487	58.95\\
1488	59\\
1489	59.1\\
1490	59.15\\
1491	59.15\\
1492	59.05\\
1493	59\\
1494	59.05\\
1495	58.95\\
1496	58.8\\
1497	58.75\\
1498	58.7\\
1499	58.85\\
1500	59.15\\
1501	59.15\\
1502	59.05\\
1503	58.85\\
1504	58.55\\
1505	58.4\\
1506	58.35\\
1507	58.35\\
1508	58.45\\
1509	58.5\\
1510	58.55\\
1511	58.55\\
1512	58.45\\
1513	58.25\\
1514	58.1\\
1515	58.05\\
1516	57.9\\
1517	57.75\\
1518	57.7\\
1519	57.7\\
1520	57.65\\
1521	57.75\\
1522	57.8\\
1523	57.75\\
1524	57.8\\
1525	57.8\\
1526	57.75\\
1527	57.7\\
1528	57.55\\
1529	57.55\\
1530	57.7\\
1531	58\\
1532	58.5\\
1533	58.85\\
1534	58.85\\
1535	58.7\\
1536	58.6\\
1537	58.65\\
1538	58.85\\
1539	58.9\\
1540	59\\
1541	59.15\\
1542	59.15\\
1543	59.1\\
1544	59.05\\
1545	58.85\\
1546	58.75\\
1547	58.6\\
1548	58.5\\
1549	58.3\\
1550	58.25\\
1551	58.1\\
1552	58\\
1553	57.95\\
1554	58.05\\
1555	58.15\\
1556	58.05\\
1557	58.05\\
1558	58.25\\
1559	58.6\\
1560	59\\
1561	59\\
1562	58.7\\
1563	58.45\\
1564	58.3\\
1565	58.4\\
1566	58.25\\
1567	57.8\\
1568	57.05\\
1569	56.55\\
1570	56.8\\
1571	57.05\\
1572	57.2\\
1573	58.55\\
1574	58.55\\
1575	57.55\\
1576	57.55\\
1577	58.55\\
1578	57.85\\
1579	57.55\\
1580	58.55\\
1581	59.55\\
1582	60.55\\
1583	61.95\\
1584	63.55\\
1585	64.55\\
1586	64.55\\
1587	63.55\\
1588	63.55\\
1589	64.55\\
1590	65.55\\
1591	66.55\\
1592	67.55\\
1593	68.55\\
1594	69.55\\
1595	71.1\\
1596	72.55\\
1597	73.55\\
1598	73.05\\
1599	73.55\\
1600	74.55\\
1601	75.7\\
1602	76.55\\
1603	77.55\\
1604	78.55\\
1605	80\\
1606	80.55\\
1607	82.55\\
1608	83.55\\
1609	84.05\\
1610	85.55\\
1611	86.05\\
1612	87.55\\
1613	88.55\\
1614	88.55\\
1615	88.55\\
1616	88.55\\
1617	87.75\\
1618	87.55\\
1619	87.55\\
1620	88.05\\
1621	88.55\\
1622	90.25\\
1623	91.1\\
1624	92.55\\
1625	93.55\\
1626	93.55\\
1627	93.55\\
1628	93.55\\
1629	93.55\\
1630	93.55\\
1631	93.55\\
1632	93.55\\
1633	93.1\\
1634	92.55\\
1635	93.55\\
1636	93.55\\
1637	92.95\\
1638	93.05\\
1639	93.4\\
1640	92.85\\
1641	93.3\\
1642	93.2\\
1643	93.05\\
1644	93.25\\
1645	92.85\\
1646	93.55\\
1647	93.55\\
1648	93.55\\
1649	93.55\\
1650	93.55\\
1651	93.55\\
1652	93.55\\
1653	93.55\\
1654	93.55\\
1655	93.55\\
1656	93.1\\
1657	93.55\\
1658	93.55\\
1659	93.55\\
1660	93.55\\
1661	93.05\\
1662	93.55\\
1663	93.45\\
1664	93.55\\
1665	93.15\\
1666	93.4\\
1667	92.8\\
1668	92.55\\
1669	92.55\\
1670	92.55\\
1671	92.55\\
1672	92.55\\
1673	93.1\\
1674	93.55\\
1675	92.55\\
};
\end{axis}
\end{tikzpicture}%

==> fig-Lsub20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=0.8in,
at={(0.953in,0.294in)},
scale only axis,
axis on top,
xmin=0,
xmax=1675,
ymin=0,
ymax=128,
ylabel near ticks,
xtick distance=300,
ylabel={frequency index},
axis background/.style={fill=white}
]
\addplot [color=blue, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	-100\\
};
\addplot [forget plot] graphics [xmin=0.5, xmax=1675.5, ymin=0.5, ymax=128.5] {fig-Lsub20-1.png};
\end{axis}
\end{tikzpicture}%

==> fig-vud.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=0.8in,
at={(0.953in,0.294in)},
scale only axis,
xmin=0,
xmax=1675,
xlabel={time (frame)},
ymin=-5,
ymax=0,
ylabel near ticks,
ylabel shift=2.1pt,
xtick distance=300,
ylabel={\phantom{frequency index}},
axis background/.style={fill=white},
legend style={legend pos=south east, legend cell align=left, align=left, draw=black, font=\tiny}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	-4.60043309245418\\
2	-4.59894505336216\\
3	-4.55380862469865\\
4	-4.54907663622011\\
5	-4.53411257980364\\
6	-4.5768077463192\\
7	-4.49553244741124\\
8	-4.5599042201703\\
9	-4.52059154969095\\
10	-4.59943869389287\\
11	-4.40380591217581\\
12	-4.56793144732424\\
13	-4.52451908223559\\
14	-4.58837191302583\\
15	-4.71837421995801\\
16	-4.66856229241957\\
17	-4.60587336420715\\
18	-4.65106641829645\\
19	-4.52005823320411\\
20	-4.49818487327434\\
21	-4.55646805129743\\
22	-4.66521899521829\\
23	-4.58568647297791\\
24	-4.48349176936308\\
25	-4.7391246176953\\
26	-4.69837689987401\\
27	-4.74334791383341\\
28	-4.5628159008455\\
29	-4.62775354341817\\
30	-4.53284167911064\\
31	-4.58522790326064\\
32	-4.56408464899861\\
33	-4.54536980106103\\
34	-4.44172975135191\\
35	-4.61161187028982\\
36	-4.49003421501418\\
37	-4.510578645079\\
38	-4.54245241671576\\
39	-4.57647152474786\\
40	-4.55356767942409\\
41	-4.49091758841335\\
42	-4.59767158092735\\
43	-4.68033996122066\\
44	-4.71667146536103\\
45	-4.65302354566125\\
46	-4.73116268090646\\
47	-4.63068340638506\\
48	-4.51922589288299\\
49	-4.55108153907982\\
50	-4.5639276557135\\
51	-4.44822344028446\\
52	-4.41034526759289\\
53	-4.54732956241869\\
54	-4.53670149338464\\
55	-4.49991942846966\\
56	-4.56225958946483\\
57	-4.57660171914759\\
58	-4.46703499102991\\
59	-4.48023156237221\\
60	-4.40109851149307\\
61	-4.40432727457931\\
62	-4.55894984841267\\
63	-4.48401863567326\\
64	-4.56433180420528\\
65	-4.40097497768058\\
66	-4.47900518862496\\
67	-4.52250794703626\\
68	-4.53654551196038\\
69	-4.60122871470093\\
70	-4.67914702776456\\
71	-4.78035014807461\\
72	-4.64998111922141\\
73	-4.72101003422151\\
74	-4.64552492445773\\
75	-4.77479611104344\\
76	-4.75616085487672\\
77	-4.7362843653063\\
78	-4.59400511304093\\
79	-4.60943605255672\\
80	-4.47925975719202\\
81	-4.53808204321415\\
82	-4.5897819288995\\
83	-4.5748062677256\\
84	-4.59183634397714\\
85	-4.67008041696925\\
86	-4.6812727039635\\
87	-4.852516787611\\
88	-4.68631364100211\\
89	-4.73472425615371\\
90	-4.68143828920024\\
91	-4.76232099531921\\
92	-4.72887325271366\\
93	-4.60478526771243\\
94	-4.5129817385805\\
95	-4.65903848184493\\
96	-4.65055996296464\\
97	-4.61537177204153\\
98	-4.62145202556762\\
99	-4.72123999899733\\
100	-4.69777075561592\\
101	-4.85654466390807\\
102	-4.87291550755536\\
103	-4.9726052317314\\
104	-5.01261894931837\\
105	-5.06774758264124\\
106	-5.09067246631232\\
107	-4.72956360842927\\
108	-4.82232459977433\\
109	-4.62787620474976\\
110	-4.20209009985824\\
111	-3.8953752793509\\
112	-3.63216697864449\\
113	-3.91692296228391\\
114	-4.00752280578362\\
115	-4.09732530400839\\
116	-4.06514100565354\\
117	-3.84183340998246\\
118	-3.63166105218972\\
119	-2.98656958433731\\
120	-2.36296245222391\\
121	-2.26698979863015\\
122	-1.80150515642907\\
123	-1.79246430396427\\
124	-1.76024206336182\\
125	-1.67793878444757\\
126	-1.8542981412291\\
127	-1.67608857770815\\
128	-1.8615567019677\\
129	-1.86372332936283\\
130	-1.71023580018795\\
131	-1.86351517299357\\
132	-1.82877446574779\\
133	-1.7716824448491\\
134	-1.80191136021805\\
135	-1.73475317472647\\
136	-1.76997160357376\\
137	-1.79353143835522\\
138	-1.72274845534267\\
139	-1.64457919861923\\
140	-1.66598325120544\\
141	-1.66110338696951\\
142	-1.60652969448106\\
143	-1.60229521207261\\
144	-1.57126800384229\\
145	-1.51390460093183\\
146	-1.39734468672243\\
147	-1.33552534138765\\
148	-1.36173191119408\\
149	-1.4025577175093\\
150	-1.4904957334657\\
151	-1.58452805197057\\
152	-1.57530582548971\\
153	-1.55125076812834\\
154	-1.63348766055839\\
155	-1.60067466798418\\
156	-1.6580877610148\\
157	-1.6805337906518\\
158	-1.64281975136888\\
159	-1.57428369484987\\
160	-1.49095819179317\\
161	-1.54574041275179\\
162	-1.55723950238739\\
163	-1.60575863403253\\
164	-1.46867670787607\\
165	-1.44021413217764\\
166	-1.50344740178738\\
167	-1.51746101090693\\
168	-1.48532705493915\\
169	-1.49280676998191\\
170	-1.53593703286229\\
171	-1.54737947773973\\
172	-1.58210356010836\\
173	-1.64779614499384\\
174	-1.76587222720527\\
175	-1.53999025306005\\
176	-1.62849682019151\\
177	-1.64030000525421\\
178	-1.63958917238453\\
179	-1.73116712972594\\
180	-1.9437877461921\\
181	-2.39999851232464\\
182	-2.69206066328145\\
183	-3.31097990664598\\
184	-3.64766267809464\\
185	-4.33890066809757\\
186	-4.68338433113486\\
187	-4.7276875858256\\
188	-4.77742607852448\\
189	-4.78236188398317\\
190	-4.82113390866087\\
191	-4.82113971429336\\
192	-4.88223585299166\\
193	-4.90404391742309\\
194	-4.86310274538206\\
195	-4.95385882309395\\
196	-4.89864466677494\\
197	-4.8646551738948\\
198	-4.83722342386257\\
199	-4.88879326144101\\
200	-4.88405256515549\\
201	-4.88809063454547\\
202	-4.80118817716127\\
203	-4.85673619699406\\
204	-4.85003954079781\\
205	-4.8161147977156\\
206	-4.64546791635598\\
207	-4.7374343192277\\
208	-4.6958519537692\\
209	-4.73295600868464\\
210	-4.81430479648862\\
211	-4.82852382014899\\
212	-4.87484886699076\\
213	-4.8282622604211\\
214	-4.88371775518593\\
215	-4.8719504335887\\
216	-4.83162774774779\\
217	-4.7782096901225\\
218	-4.81477354475802\\
219	-4.77819318490093\\
220	-4.65375776463535\\
221	-4.76804356898907\\
222	-4.90074530085643\\
223	-4.88909482870348\\
224	-4.84310591565674\\
225	-4.86648231195309\\
226	-4.88835647860836\\
227	-4.87329087822416\\
228	-4.49706010946997\\
229	-4.38353516694486\\
230	-4.35367526399734\\
231	-4.19667918918333\\
232	-4.23389185843807\\
233	-3.76477843346408\\
234	-3.50976695367404\\
235	-3.20418198370527\\
236	-2.8449747638608\\
237	-2.28883006128973\\
238	-2.06854425385962\\
239	-2.00976327120524\\
240	-2.0119195416769\\
241	-1.7792784977014\\
242	-1.84463501765362\\
243	-1.58277928431305\\
244	-1.48835725314332\\
245	-1.38981614033969\\
246	-1.28830754390011\\
247	-1.18680587651664\\
248	-1.14727317546017\\
249	-1.08688691573863\\
250	-1.13409532239851\\
251	-1.11629554009679\\
252	-1.28035085020706\\
253	-1.34652783970475\\
254	-1.32814235400845\\
255	-1.42071626038591\\
256	-1.33939058403649\\
257	-1.37660367990181\\
258	-1.27429940380715\\
259	-1.27175247945589\\
260	-1.1330683450117\\
261	-1.05884977153787\\
262	-1.08165870794702\\
263	-1.02762871987213\\
264	-0.992438425408038\\
265	-0.969715083205848\\
266	-1.01429417534941\\
267	-0.995362402610768\\
268	-1.03054895245809\\
269	-1.0164561236614\\
270	-1.04285305882641\\
271	-0.974402037167239\\
272	-1.13634866914603\\
273	-1.14378796071499\\
274	-1.10207573828182\\
275	-0.926576109086792\\
276	-0.956874140486804\\
277	-0.993769181189371\\
278	-0.955265986714792\\
279	-0.925735343923749\\
280	-0.947416639840119\\
281	-1.02145541526797\\
282	-1.0867133151793\\
283	-0.969742770930065\\
284	-0.992477974257856\\
285	-1.02543480223053\\
286	-0.992213155405842\\
287	-1.14235406869773\\
288	-1.07123901056995\\
289	-1.0611574086309\\
290	-1.00945103370208\\
291	-1.08103320984594\\
292	-1.01684007322417\\
293	-1.06005404079708\\
294	-1.11428563927547\\
295	-1.1736336102272\\
296	-1.17713952897644\\
297	-1.28065376801452\\
298	-1.25156645983319\\
299	-1.29211070814178\\
300	-1.30382031043978\\
301	-1.21636292843806\\
302	-1.19203406218079\\
303	-1.22293546082112\\
304	-1.23385368035959\\
305	-1.43625509495581\\
306	-1.38437680821942\\
307	-1.36919914196806\\
308	-1.31540372498755\\
309	-1.28081239154048\\
310	-1.24258848421708\\
311	-1.37760902629626\\
312	-1.37412223087031\\
313	-1.3773360519053\\
314	-1.3820893901664\\
315	-1.29020020106765\\
316	-1.29898124728541\\
317	-1.27931156471712\\
318	-1.21639235087112\\
319	-1.25249927965721\\
320	-1.2064801961335\\
321	-1.23434091044801\\
322	-1.3053662907785\\
323	-1.36458441914407\\
324	-1.4188764241214\\
325	-1.29015648597182\\
326	-1.30566263897805\\
327	-1.28238136116618\\
328	-1.38690390704513\\
329	-1.26161884093816\\
330	-1.41890108441615\\
331	-1.38680539129473\\
332	-1.54334456642476\\
333	-1.70163947194392\\
334	-1.92789100314888\\
335	-2.12135532665243\\
336	-2.30838210900981\\
337	-2.35869494056346\\
338	-2.38747764786855\\
339	-2.40315845313804\\
340	-2.39254097198862\\
341	-2.23843396862431\\
342	-2.19497928819047\\
343	-2.13668626235378\\
344	-2.062307972561\\
345	-2.22571469706979\\
346	-2.14063993008304\\
347	-2.25850480627419\\
348	-2.44470192644252\\
349	-2.28869969139826\\
350	-2.18194530751197\\
351	-2.2658711779165\\
352	-2.15561262491437\\
353	-2.01878561546889\\
354	-2.09527740830299\\
355	-1.87354930803375\\
356	-1.95764180553274\\
357	-1.86750975100484\\
358	-1.78853873605618\\
359	-1.82406244894529\\
360	-1.83609587886582\\
361	-1.78145938088268\\
362	-1.81061464634764\\
363	-1.87475918658444\\
364	-2.01291861309054\\
365	-2.02690167685035\\
366	-1.96648527484514\\
367	-2.01671097994001\\
368	-2.22573891722809\\
369	-2.24908043568672\\
370	-2.44840743470818\\
371	-2.51819837832221\\
372	-2.50107920134823\\
373	-2.69661603423267\\
374	-2.99794551183874\\
375	-3.14078654142995\\
376	-3.82252555398856\\
377	-4.167152658958\\
378	-4.36125156448058\\
379	-4.5318062729395\\
380	-4.52304146949813\\
381	-4.54574862943443\\
382	-4.57097203410388\\
383	-4.69803313969237\\
384	-4.64035549769626\\
385	-4.61952097640381\\
386	-4.66181432390065\\
387	-4.67185052677103\\
388	-4.71353753294227\\
389	-4.71980730164508\\
390	-4.74693911314711\\
391	-4.75505529629275\\
392	-4.70586758096148\\
393	-4.62469175510532\\
394	-4.34987400416059\\
395	-4.1096559411819\\
396	-3.99771275214471\\
397	-3.89229256228332\\
398	-3.93466223312426\\
399	-3.92612934266081\\
400	-3.93772105698608\\
401	-3.88038702981941\\
402	-3.37631272909251\\
403	-3.24310299801145\\
404	-3.2277141224925\\
405	-3.32243632097763\\
406	-3.35753208639859\\
407	-3.08593312145562\\
408	-2.97464389376093\\
409	-2.82094605465362\\
410	-2.83029353356581\\
411	-2.48965755817266\\
412	-2.82349056764317\\
413	-3.1535524663707\\
414	-3.49794248796517\\
415	-3.57066461661722\\
416	-3.65423263105273\\
417	-3.29246338024755\\
418	-3.13217985996745\\
419	-2.65729009011819\\
420	-2.45413604403549\\
421	-2.27375873795842\\
422	-2.16948712404483\\
423	-2.1309934241918\\
424	-1.95137346698811\\
425	-2.22526759281085\\
426	-2.3071320762008\\
427	-2.54739667113805\\
428	-2.78145951063147\\
429	-2.78435216594283\\
430	-2.95814746544319\\
431	-3.13053617083093\\
432	-3.12339852129017\\
433	-3.0993658137104\\
434	-2.96679797709876\\
435	-2.60888979059271\\
436	-2.48667201356026\\
437	-2.52660643063932\\
438	-2.35574467747998\\
439	-2.52754587360266\\
440	-2.4190161343104\\
441	-2.43442669097313\\
442	-2.41316281969778\\
443	-2.38996014154145\\
444	-2.3818546647288\\
445	-2.2732160678955\\
446	-2.33082443408163\\
447	-2.21252561050942\\
448	-2.11419492999127\\
449	-2.21895202388999\\
450	-2.08845334093917\\
451	-2.22610828862215\\
452	-2.31017934875828\\
453	-2.55899235906967\\
454	-2.7048967096065\\
455	-3.15064566924677\\
456	-3.40935412694994\\
457	-3.67014380223739\\
458	-4.03997581060264\\
459	-4.39886297115714\\
460	-4.565661492695\\
461	-4.75064297458577\\
462	-4.73925912135491\\
463	-4.73460741372587\\
464	-4.77028555088321\\
465	-4.66944278966624\\
466	-4.46448703534613\\
467	-3.94035890448608\\
468	-3.44108698026023\\
469	-3.44000982685617\\
470	-3.51076872164854\\
471	-3.63099974988707\\
472	-3.77340720442096\\
473	-3.57138408789005\\
474	-3.48606895983584\\
475	-2.99796358035292\\
476	-2.73530716769972\\
477	-2.37452895504658\\
478	-2.07344784455401\\
479	-2.00619680311837\\
480	-1.96547173429286\\
481	-1.8294085109792\\
482	-1.81222753461818\\
483	-1.70439715923515\\
484	-1.68754959658282\\
485	-1.57016510741946\\
486	-1.52361653419938\\
487	-1.54899731810743\\
488	-1.60260378724423\\
489	-1.58009830959424\\
490	-1.61226373799814\\
491	-1.63727655344471\\
492	-1.58944954333231\\
493	-1.76326726038291\\
494	-1.74029448735749\\
495	-1.6838464234209\\
496	-1.82059783113031\\
497	-1.89087310365224\\
498	-1.79553533633111\\
499	-1.82098755769006\\
500	-1.84116017502203\\
501	-1.86928957118647\\
502	-1.90608890783798\\
503	-1.86876843388974\\
504	-1.894072124093\\
505	-1.94415654691854\\
506	-1.84533805770682\\
507	-1.93955593097847\\
508	-1.86375033258762\\
509	-1.79646592382869\\
510	-1.85393983484629\\
511	-1.71535115762325\\
512	-1.7619822904794\\
513	-1.82903117191102\\
514	-1.71805852346131\\
515	-1.86500092529007\\
516	-1.81154389174162\\
517	-1.71574754711626\\
518	-1.79046276076981\\
519	-1.81140640365135\\
520	-1.69513720298762\\
521	-1.69431460929194\\
522	-1.66614245759415\\
523	-1.63680420933361\\
524	-1.57840414458266\\
525	-1.65877701580563\\
526	-1.60336920454251\\
527	-1.61489255782664\\
528	-1.56455469049289\\
529	-1.7108512225042\\
530	-1.68318254997603\\
531	-1.66816603149938\\
532	-1.68029034893269\\
533	-1.80600329724839\\
534	-1.83616951252451\\
535	-1.79884111611844\\
536	-1.85668352053367\\
537	-1.83499098386004\\
538	-1.70247522942732\\
539	-1.60488401655834\\
540	-1.50348070877186\\
541	-1.51113558945866\\
542	-1.56662905403668\\
543	-1.48978843421868\\
544	-1.41055362774751\\
545	-1.34975011300254\\
546	-1.30179078829607\\
547	-1.2522144600026\\
548	-1.26654876670998\\
549	-1.2383367998893\\
550	-1.30862279562831\\
551	-1.39344127837026\\
552	-1.43351340545876\\
553	-1.66537451780856\\
554	-1.62450373916523\\
555	-1.6383681448139\\
556	-1.72733647379057\\
557	-2.0015966271168\\
558	-2.17493950491469\\
559	-2.28412658301531\\
560	-2.56268426374711\\
561	-3.00995567074329\\
562	-3.08163547849898\\
563	-3.36427909085895\\
564	-3.69047071930593\\
565	-3.87540224316707\\
566	-4.00443059270819\\
567	-4.14909286123586\\
568	-4.30523257867645\\
569	-4.50507007481032\\
570	-4.52822885192\\
571	-4.60716595406165\\
572	-4.58317946910839\\
573	-4.52030028968289\\
574	-4.44371988421743\\
575	-4.43975867971606\\
576	-4.24068779147526\\
577	-4.06745840401548\\
578	-3.73592376457753\\
579	-3.24152585129193\\
580	-2.97588818567564\\
581	-2.68562812537269\\
582	-2.76633832671096\\
583	-2.79668935768886\\
584	-2.68931070547338\\
585	-2.53633606263515\\
586	-2.36528085743125\\
587	-2.16367541469687\\
588	-2.12313539580339\\
589	-1.91762876541781\\
590	-1.81905293576883\\
591	-1.66432293298275\\
592	-1.70913830892336\\
593	-1.60605039104286\\
594	-1.67836590893184\\
595	-1.69571675080242\\
596	-1.74152098164428\\
597	-1.86099380479748\\
598	-1.70197924759887\\
599	-1.80313434937331\\
600	-1.80173726788731\\
601	-1.72391868589769\\
602	-1.92950498865214\\
603	-1.76072264937766\\
604	-1.91778796429098\\
605	-1.67937599716341\\
606	-1.62837476383897\\
607	-1.93384018262795\\
608	-1.74623438667965\\
609	-1.85910639260114\\
610	-1.83201536275442\\
611	-2.1002363916113\\
612	-2.25277109443801\\
613	-2.310227769719\\
614	-2.46474052376582\\
615	-2.80539940450021\\
616	-2.99754857455616\\
617	-3.16319002010204\\
618	-3.54616258086419\\
619	-3.93106206778902\\
620	-4.21204859652063\\
621	-4.52223191850624\\
622	-4.8145877980486\\
623	-4.98967243422295\\
624	-5.00934623426084\\
625	-4.95781683887595\\
626	-4.91218787697784\\
627	-5.001831789182\\
628	-4.97154191249792\\
629	-4.89530672472869\\
630	-4.96496565000294\\
631	-4.96292359470502\\
632	-4.90583685663905\\
633	-4.88557479651505\\
634	-4.84951232072897\\
635	-4.8843090106176\\
636	-4.83601406308695\\
637	-4.84044072118001\\
638	-4.87684038993882\\
639	-4.83907562657252\\
640	-4.8685886013981\\
641	-4.86826775902944\\
642	-4.85020014515613\\
643	-4.86864968941847\\
644	-4.89491837513065\\
645	-4.81187662415487\\
646	-4.83380163556539\\
647	-4.89711225619957\\
648	-4.91132181182639\\
649	-4.96556794840559\\
650	-4.94001019325885\\
651	-4.92604651926056\\
652	-4.91241299534575\\
653	-4.95888704303046\\
654	-5.01960765962123\\
655	-5.07956458435359\\
656	-5.02204332118375\\
657	-4.9451539546167\\
658	-4.96581220693687\\
659	-4.97615889120605\\
660	-4.99866514365799\\
661	-4.97815165430107\\
662	-4.86349787077728\\
663	-4.79216180207607\\
664	-4.67130656096992\\
665	-4.78515528966211\\
666	-4.88397420249165\\
667	-4.92244171533407\\
668	-4.7930197772823\\
669	-4.74871234853197\\
670	-4.78420159818003\\
671	-4.86167409681095\\
672	-4.72464510468174\\
673	-4.53465993492749\\
674	-4.47192062420683\\
675	-4.35645362666716\\
676	-4.14055350010217\\
677	-4.09976018361131\\
678	-3.8986807507284\\
679	-3.77892309516354\\
680	-3.75900889340683\\
681	-3.55727973286663\\
682	-3.52788710197732\\
683	-3.17554028379622\\
684	-2.80425574162919\\
685	-2.64771587842316\\
686	-2.39116782085784\\
687	-2.03925680398163\\
688	-1.9553829325949\\
689	-1.84717641845103\\
690	-1.74815281564434\\
691	-1.67833991128562\\
692	-1.59667922062022\\
693	-1.57585476237725\\
694	-1.52548890528128\\
695	-1.44763607133801\\
696	-1.49781940140626\\
697	-1.42548663534499\\
698	-1.47932765065032\\
699	-1.4813133007247\\
700	-1.38726169419869\\
701	-1.43484248468212\\
702	-1.40338879802026\\
703	-1.27633713572496\\
704	-1.27447593739362\\
705	-1.27486151665379\\
706	-1.26085080049841\\
707	-1.32751445223531\\
708	-1.31986260801054\\
709	-1.37383087525617\\
710	-1.37978383235333\\
711	-1.2997251842867\\
712	-1.29708835165859\\
713	-1.34560760927995\\
714	-1.28535179416827\\
715	-1.30746842649777\\
716	-1.43262724139147\\
717	-1.46399668964577\\
718	-1.46208600455345\\
719	-1.35093633684175\\
720	-1.34753713233724\\
721	-1.44129692948913\\
722	-1.37239606021012\\
723	-1.42763626452479\\
724	-1.55379423205689\\
725	-1.54386602382172\\
726	-1.53532330494312\\
727	-1.57123639819479\\
728	-1.55586825893904\\
729	-1.62528930667107\\
730	-1.61232342002144\\
731	-1.5611031112926\\
732	-1.57271414373592\\
733	-1.49119298072358\\
734	-1.50542050629953\\
735	-1.49285053928275\\
736	-1.47284959222009\\
737	-1.44605907358209\\
738	-1.42677857155765\\
739	-1.3762620730112\\
740	-1.38809108542652\\
741	-1.44103293881458\\
742	-1.57057230750625\\
743	-1.51580070841623\\
744	-1.44361559113188\\
745	-1.43050213719245\\
746	-1.40017288092289\\
747	-1.38419587854006\\
748	-1.38899601393545\\
749	-1.44044703340707\\
750	-1.44607107409847\\
751	-1.44825297167046\\
752	-1.40480069407444\\
753	-1.393269384898\\
754	-1.44738127643339\\
755	-1.43741290513636\\
756	-1.43314934461785\\
757	-1.48772749168584\\
758	-1.45459770866768\\
759	-1.43956286621695\\
760	-1.4264181910464\\
761	-1.41841021180462\\
762	-1.47449956295205\\
763	-1.46300815668638\\
764	-1.48549694491177\\
765	-1.5089443632004\\
766	-1.47180061342992\\
767	-1.42475730769155\\
768	-1.42562310181443\\
769	-1.36045698668932\\
770	-1.38042481788626\\
771	-1.40588092374336\\
772	-1.33619385257572\\
773	-1.36578848653036\\
774	-1.38386613675251\\
775	-1.31518531137505\\
776	-1.38373575770935\\
777	-1.40703132773245\\
778	-1.40115480379162\\
779	-1.36877416569659\\
780	-1.32947890153998\\
781	-1.37888039998047\\
782	-1.39338940183679\\
783	-1.33161138103337\\
784	-1.38320787123042\\
785	-1.4409284282828\\
786	-1.43277467269528\\
787	-1.4237770909235\\
788	-1.35661633186774\\
789	-1.35166732483775\\
790	-1.40537629736519\\
791	-1.36632753139265\\
792	-1.42837528556942\\
793	-1.50290528877928\\
794	-1.48064916528646\\
795	-1.5736336827684\\
796	-1.56524648910258\\
797	-1.52721676229824\\
798	-1.63529498537768\\
799	-1.53370197868476\\
800	-1.49444269301436\\
801	-1.53985179159028\\
802	-1.50921767293141\\
803	-1.57152051322276\\
804	-1.52423194154487\\
805	-1.52785364793686\\
806	-1.43770918816291\\
807	-1.47994775463067\\
808	-1.52941696594442\\
809	-1.58542736476963\\
810	-1.60456534642841\\
811	-1.62823711294485\\
812	-1.66708401401629\\
813	-1.58267202591452\\
814	-1.54992132857324\\
815	-1.5507965379927\\
816	-1.69737995620974\\
817	-1.57570780438132\\
818	-1.6071158873477\\
819	-1.67535166152352\\
820	-1.66617537340031\\
821	-1.71822044379948\\
822	-1.88233115324834\\
823	-1.93388997515454\\
824	-1.97567208148729\\
825	-2.05957749510114\\
826	-2.063494001059\\
827	-2.17181403566693\\
828	-2.26971033230707\\
829	-2.38532041702023\\
830	-2.61958971661075\\
831	-2.60508119396538\\
832	-2.40273334794021\\
833	-2.40827878308233\\
834	-2.36138286948799\\
835	-2.35360396772304\\
836	-2.34553454311319\\
837	-2.59662278049652\\
838	-2.75986523792739\\
839	-3.25518038055397\\
840	-3.3874976308692\\
841	-3.91267405106731\\
842	-4.18622693137027\\
843	-4.49662531975626\\
844	-4.5772218222166\\
845	-4.66605600601\\
846	-4.72497373472435\\
847	-4.73522455805192\\
848	-4.85368193469197\\
849	-4.93088652616685\\
850	-4.8566491712552\\
851	-4.92006101779717\\
852	-4.9241240883989\\
853	-4.9577695851767\\
854	-4.96837281376879\\
855	-4.89767440988897\\
856	-4.82996145162652\\
857	-4.5238894729897\\
858	-4.42319707433345\\
859	-4.5232558135682\\
860	-4.57684818356067\\
861	-4.63139621932399\\
862	-4.68874905946557\\
863	-4.62509467438226\\
864	-4.68365066210634\\
865	-4.72954423485999\\
866	-4.70005493694251\\
867	-4.77844466738461\\
868	-4.79751233414285\\
869	-4.60749809159313\\
870	-4.72086817600778\\
871	-4.67268113023886\\
872	-4.76031564882407\\
873	-4.74572268697959\\
874	-4.7864866678122\\
875	-4.70400238147388\\
876	-4.75703825877516\\
877	-4.74607431765424\\
878	-4.62415662326129\\
879	-4.66546372556145\\
880	-4.70729659442827\\
881	-4.60084552053347\\
882	-4.84434591335677\\
883	-4.58514853427297\\
884	-4.69576280750434\\
885	-4.79223843160604\\
886	-4.65456996505409\\
887	-4.68700063151647\\
888	-4.6634618265173\\
889	-4.75389970220925\\
890	-4.84654187650256\\
891	-4.8616093457611\\
892	-4.91188888979134\\
893	-4.8701702024984\\
894	-4.97756764275725\\
895	-5.04502564376765\\
896	-5.04957487952645\\
897	-5.09527694695183\\
898	-5.03475410847979\\
899	-4.98253846992938\\
900	-5.05001826580671\\
901	-5.13071801962609\\
902	-4.71576518901361\\
903	-4.93256460578544\\
904	-4.95162825807027\\
905	-5.15392527197056\\
906	-5.1124563891927\\
907	-5.02648466465856\\
908	-4.94811768295703\\
909	-4.95267820313852\\
910	-4.89172346656161\\
911	-4.6095428456766\\
912	-4.27309522144102\\
913	-4.23486431806868\\
914	-4.27419140436715\\
915	-4.34534475549258\\
916	-4.39530475701093\\
917	-4.22982846856965\\
918	-4.19380109872743\\
919	-3.87340706493207\\
920	-3.30684497003464\\
921	-2.65465980891208\\
922	-2.33092963335825\\
923	-2.08848343604811\\
924	-1.96792179572314\\
925	-1.76875543541181\\
926	-1.73808357683119\\
927	-1.63293784051795\\
928	-1.50336127392897\\
929	-1.47390371841434\\
930	-1.3863634853057\\
931	-1.36941694511662\\
932	-1.380841545379\\
933	-1.38785490946088\\
934	-1.35009428454793\\
935	-1.31233327129779\\
936	-1.25707587804484\\
937	-1.31123514470628\\
938	-1.40614486848734\\
939	-1.52992958281727\\
940	-1.63153484715444\\
941	-1.60425226134036\\
942	-1.53943417953235\\
943	-1.52461748485257\\
944	-1.46537659878923\\
945	-1.42915844119893\\
946	-1.49618847494577\\
947	-1.56230605304783\\
948	-1.51540356886768\\
949	-1.51691253850391\\
950	-1.56141529109252\\
951	-1.56260711952428\\
952	-1.67642159579914\\
953	-1.72377744086562\\
954	-1.74977990868712\\
955	-1.71608336558709\\
956	-1.80277656664838\\
957	-1.84681748577867\\
958	-1.78225816851561\\
959	-1.678151203469\\
960	-1.85367955581141\\
961	-1.84934782611595\\
962	-1.82690424788666\\
963	-1.79041667014537\\
964	-1.74705736003409\\
965	-1.67422292786227\\
966	-1.63133823452521\\
967	-1.64824476938499\\
968	-1.54602201092238\\
969	-1.57503613590353\\
970	-1.54251676732138\\
971	-1.54149422941268\\
972	-1.7034122831664\\
973	-1.57827680382373\\
974	-1.51012029254677\\
975	-1.42755808862885\\
976	-1.56366540085173\\
977	-1.51523994177706\\
978	-1.53748041477719\\
979	-1.57110984980091\\
980	-1.73646479385695\\
981	-1.81122509790895\\
982	-1.79780127306447\\
983	-1.91090729157753\\
984	-2.28621010775359\\
985	-2.47253920433244\\
986	-2.81195180339718\\
987	-3.31608498419472\\
988	-3.81877655768494\\
989	-4.15715786056366\\
990	-4.23172591169316\\
991	-4.59147784655071\\
992	-4.58041659407637\\
993	-4.4688996924817\\
994	-4.17096825753677\\
995	-3.84544299517247\\
996	-3.93891218410615\\
997	-3.74332839258989\\
998	-3.88386637857719\\
999	-3.49545837584194\\
1000	-3.44619925893919\\
1001	-3.60167111969662\\
1002	-4.52979145654807\\
1003	-4.55205142364473\\
1004	-4.5953450432871\\
1005	-4.65814222588445\\
1006	-4.85898413564962\\
1007	-4.86734040666833\\
1008	-4.82969663269923\\
1009	-4.89462612191962\\
1010	-4.90646984347694\\
1011	-4.91191158516844\\
1012	-4.87602145656293\\
1013	-4.80002944909605\\
1014	-4.78661591930694\\
1015	-4.89092056545373\\
1016	-4.80067030594465\\
1017	-4.75999582865035\\
1018	-4.75403318049233\\
1019	-4.73710275815591\\
1020	-4.66393996924849\\
1021	-4.74990773661873\\
1022	-4.68341070498002\\
1023	-4.59922574451311\\
1024	-4.63127282598336\\
1025	-4.63292952015647\\
1026	-4.62134550702952\\
1027	-4.71771444222534\\
1028	-4.73822647509349\\
1029	-4.65960189334257\\
1030	-4.64801113815844\\
1031	-4.64383769512351\\
1032	-4.78637042802162\\
1033	-4.76964452071698\\
1034	-4.70281356776322\\
1035	-4.76554386524533\\
1036	-4.79939439525611\\
1037	-4.76043818422901\\
1038	-4.74379604559053\\
1039	-4.77906514927792\\
1040	-4.78419257118888\\
1041	-4.85653846352473\\
1042	-4.76535308844697\\
1043	-4.82397646722439\\
1044	-4.73091778622818\\
1045	-4.90519909248656\\
1046	-4.96867439986617\\
1047	-4.93131215345367\\
1048	-4.82113556116237\\
1049	-4.89525554426511\\
1050	-4.81355844540267\\
1051	-4.97335580810224\\
1052	-4.90297180151163\\
1053	-4.874410443441\\
1054	-4.85956258848908\\
1055	-4.94122792705764\\
1056	-4.93746298164761\\
1057	-4.94918025700108\\
1058	-4.86940457553395\\
1059	-4.80957721470557\\
1060	-4.66126458074585\\
1061	-4.72198838429987\\
1062	-4.82044152537858\\
1063	-4.8960799312067\\
1064	-4.80251896096178\\
1065	-4.97397239817859\\
1066	-4.80992746754001\\
1067	-4.8490450147794\\
1068	-4.76185273869078\\
1069	-4.79196884915057\\
1070	-4.98086475640598\\
1071	-4.80734103123088\\
1072	-4.70900107468593\\
1073	-4.4568119804044\\
1074	-4.69854718609618\\
1075	-4.7084649392253\\
1076	-4.7792759056469\\
1077	-4.80391493444706\\
1078	-4.79205108081761\\
1079	-4.79363722361134\\
1080	-4.83538915938903\\
1081	-4.79194378359712\\
1082	-4.8901277512011\\
1083	-4.77937403247364\\
1084	-4.7601458822886\\
1085	-4.83849207029894\\
1086	-4.76241059289417\\
1087	-4.75219304496679\\
1088	-4.81473155473325\\
1089	-4.71590005323594\\
1090	-4.79132949748664\\
1091	-4.79425293269579\\
1092	-4.78945595767494\\
1093	-4.80889202630366\\
1094	-4.67772423192187\\
1095	-4.60108288524358\\
1096	-4.42263385512651\\
1097	-4.32498780431038\\
1098	-4.37956536840402\\
1099	-4.21148750261858\\
1100	-4.19783785317315\\
1101	-4.20310482667145\\
1102	-4.22138882024739\\
1103	-4.17195011925937\\
1104	-4.09893574403631\\
1105	-3.68871542774229\\
1106	-2.85206959881253\\
1107	-2.59315803302575\\
1108	-2.31365303386222\\
1109	-1.98319924728308\\
1110	-1.9530149214087\\
1111	-1.91402785690397\\
1112	-1.75228531947779\\
1113	-1.76385166815694\\
1114	-1.62325380349212\\
1115	-1.61585529012008\\
1116	-1.51600070873028\\
1117	-1.43384565857427\\
1118	-1.47211052570954\\
1119	-1.35111290047258\\
1120	-1.300523328931\\
1121	-1.32037902082387\\
1122	-1.26292326602131\\
1123	-1.15908755223472\\
1124	-1.12337965464816\\
1125	-1.14188329826172\\
1126	-1.16652348265514\\
1127	-1.19185547981663\\
1128	-1.22747908030425\\
1129	-1.20160107759203\\
1130	-1.23304260089295\\
1131	-1.21888416535172\\
1132	-1.24975765836582\\
1133	-1.31437429997164\\
1134	-1.28929008115471\\
1135	-1.24064546739112\\
1136	-1.2553462034126\\
1137	-1.30560608453849\\
1138	-1.28299457827829\\
1139	-1.33039567714524\\
1140	-1.33209155884183\\
1141	-1.3627405859525\\
1142	-1.40660855450096\\
1143	-1.43079466809893\\
1144	-1.43034085699013\\
1145	-1.45576483499169\\
1146	-1.46617453965768\\
1147	-1.58404276144008\\
1148	-1.5875375733992\\
1149	-1.53929651758864\\
1150	-1.64316261447733\\
1151	-1.65793936632162\\
1152	-1.65851960581497\\
1153	-1.59180263127881\\
1154	-1.49578110565255\\
1155	-1.5463094929155\\
1156	-1.53885242734191\\
1157	-1.44212210264539\\
1158	-1.46689912529119\\
1159	-1.41797156310155\\
1160	-1.37076433816676\\
1161	-1.47452782909158\\
1162	-1.45620162694803\\
1163	-1.44823858997245\\
1164	-1.5645705359022\\
1165	-1.51500676240204\\
1166	-1.5285221805677\\
1167	-1.62995863019585\\
1168	-1.74330315436789\\
1169	-1.78020001762854\\
1170	-1.65855499162291\\
1171	-1.60118241477428\\
1172	-1.59519723054086\\
1173	-1.50045259621097\\
1174	-1.49213460045214\\
1175	-1.51844881159054\\
1176	-1.4112310617067\\
1177	-1.46011324163727\\
1178	-1.43002152852159\\
1179	-1.3569399690845\\
1180	-1.40898324263592\\
1181	-1.37550231684787\\
1182	-1.42598562227326\\
1183	-1.50691586176211\\
1184	-1.3990567731589\\
1185	-1.39940279081475\\
1186	-1.42981615845817\\
1187	-1.34299753877512\\
1188	-1.48287063476059\\
1189	-1.44087092615576\\
1190	-1.43725138792745\\
1191	-1.52055123724213\\
1192	-1.51590409080856\\
1193	-1.51770930598539\\
1194	-1.5282391248714\\
1195	-1.48495331785705\\
1196	-1.47422800547191\\
1197	-1.51207747554036\\
1198	-1.46770270908387\\
1199	-1.48702834874374\\
1200	-1.4595028146806\\
1201	-1.51819231023487\\
1202	-1.62491943084651\\
1203	-1.60266483719546\\
1204	-1.59400540287448\\
1205	-1.59753692017\\
1206	-1.59393050069145\\
1207	-1.62891943365175\\
1208	-1.59480983496961\\
1209	-1.64300869375158\\
1210	-1.80901320926999\\
1211	-1.74056203246185\\
1212	-1.86661062825538\\
1213	-1.8447798230349\\
1214	-1.7091210475079\\
1215	-1.73099161960919\\
1216	-1.76966718956877\\
1217	-1.70182104631684\\
1218	-1.64865144087275\\
1219	-1.57523071633339\\
1220	-1.58786491083284\\
1221	-1.4893263894955\\
1222	-1.58099241246621\\
1223	-1.55937923049937\\
1224	-1.65670527709023\\
1225	-1.72144502779066\\
1226	-1.83513944573435\\
1227	-1.74739357675799\\
1228	-1.87272706073608\\
1229	-1.9136305102437\\
1230	-1.88879624692755\\
1231	-1.83935497476228\\
1232	-1.88676075035774\\
1233	-1.85712684580062\\
1234	-1.88345894362084\\
1235	-1.89471693006335\\
1236	-1.88677602106439\\
1237	-1.98141178750642\\
1238	-2.07799546821238\\
1239	-2.21937551923682\\
1240	-2.20338103863097\\
1241	-2.25462988142138\\
1242	-2.48192312409254\\
1243	-2.9957967778583\\
1244	-3.12511813760774\\
1245	-3.34987808085349\\
1246	-3.86092810934039\\
1247	-4.45409524135368\\
1248	-4.53444959360108\\
1249	-4.69048459896791\\
1250	-4.78280859680404\\
1251	-4.88502186705172\\
1252	-4.96071137599271\\
1253	-4.95930469594248\\
1254	-4.94351371363746\\
1255	-4.95563167948972\\
1256	-4.9526933991527\\
1257	-4.96801522057206\\
1258	-4.97367384107234\\
1259	-4.99883870260686\\
1260	-4.94208697456841\\
1261	-4.872665200664\\
1262	-4.83714573357006\\
1263	-4.82312600378085\\
1264	-4.68542724068346\\
1265	-4.66515259078159\\
1266	-4.63415898033458\\
1267	-4.30118594273492\\
1268	-4.42263286151243\\
1269	-4.55937296925648\\
1270	-4.57891983145997\\
1271	-4.62799375272493\\
1272	-4.62066607241189\\
1273	-4.61025613418288\\
1274	-4.58382473661668\\
1275	-4.64898154838825\\
1276	-4.60086502548033\\
1277	-4.55062719158432\\
1278	-4.50344760066796\\
1279	-4.48130642903774\\
1280	-4.5678626168266\\
1281	-4.59880649067741\\
1282	-4.57154406991906\\
1283	-4.6174585946305\\
1284	-4.73819791053137\\
1285	-4.78114260631266\\
1286	-4.72710065908682\\
1287	-4.82260360284124\\
1288	-4.84160151883936\\
1289	-4.80388827165888\\
1290	-4.59897483893836\\
1291	-4.62478005876145\\
1292	-4.77777065583982\\
1293	-4.73330719663001\\
1294	-4.79031706307847\\
1295	-4.72475331326643\\
1296	-4.61576554168464\\
1297	-4.39708856590114\\
1298	-4.32736225521759\\
1299	-4.49878385693879\\
1300	-4.61086316376572\\
1301	-4.65997098007493\\
1302	-4.7094751015942\\
1303	-4.77821814769866\\
1304	-4.79930486320754\\
1305	-4.85308836581838\\
1306	-4.864362327248\\
1307	-4.77140196431936\\
1308	-4.82274532258663\\
1309	-4.87809509621994\\
1310	-4.74411552211156\\
1311	-4.74758298273883\\
1312	-4.82974713260229\\
1313	-4.71718287905956\\
1314	-4.84483949047485\\
1315	-4.72461291140884\\
1316	-4.70560477320953\\
1317	-4.60308172048004\\
1318	-4.382672383657\\
1319	-3.89650711352102\\
1320	-3.62008322840333\\
1321	-3.51164714369891\\
1322	-3.2576584136258\\
1323	-3.11290515117765\\
1324	-3.09675326727024\\
1325	-3.18380971357508\\
1326	-3.47725171434391\\
1327	-3.59685672218333\\
1328	-3.66866024620209\\
1329	-3.71949918025046\\
1330	-3.77484150101374\\
1331	-3.85171663541284\\
1332	-3.99099684932906\\
1333	-4.12957736902245\\
1334	-4.20898608607678\\
1335	-4.37037440926546\\
1336	-4.45233176978648\\
1337	-4.4827718922602\\
1338	-4.55830573321725\\
1339	-4.69250007256047\\
1340	-4.60370771314661\\
1341	-4.64135505314165\\
1342	-4.67847668041022\\
1343	-4.67590253871004\\
1344	-4.60983517355889\\
1345	-4.58073753711365\\
1346	-4.73100417742236\\
1347	-4.70985451373022\\
1348	-4.67407509541817\\
1349	-4.75604463981142\\
1350	-4.75342191002954\\
1351	-4.69395297422265\\
1352	-4.73326621698504\\
1353	-4.74514526884907\\
1354	-4.87882731292484\\
1355	-4.90804944099208\\
1356	-4.96664543504482\\
1357	-4.95099538387161\\
1358	-4.97302488069683\\
1359	-4.99863875645435\\
1360	-4.97379171395101\\
1361	-4.95534639117343\\
1362	-4.93100411745237\\
1363	-4.83289531921659\\
1364	-4.85357719523003\\
1365	-4.83522583486153\\
1366	-4.8547195550797\\
1367	-4.83129720866119\\
1368	-4.77454526227265\\
1369	-4.72113925658075\\
1370	-4.72678875510443\\
1371	-4.74585086903488\\
1372	-4.78346596972019\\
1373	-4.84528042285438\\
1374	-4.90476737802\\
1375	-4.97297170890504\\
1376	-4.99739038545666\\
1377	-4.9317025120319\\
1378	-4.96815382913629\\
1379	-4.70305836761725\\
1380	-4.77707887004941\\
1381	-4.83302459141629\\
1382	-5.02712290216285\\
1383	-5.08173761207038\\
1384	-5.11274322964692\\
1385	-5.04828950979694\\
1386	-5.09842126476415\\
1387	-5.05923674311453\\
1388	-5.09193688337653\\
1389	-5.04239000155567\\
1390	-4.94593526241512\\
1391	-4.97701201553575\\
1392	-4.9263992424761\\
1393	-4.8035262348537\\
1394	-4.79847136899192\\
1395	-4.75229776932131\\
1396	-4.69625586743828\\
1397	-4.41793017938421\\
1398	-4.13028957312234\\
1399	-3.96635111108832\\
1400	-3.95945530150249\\
1401	-3.76844426541273\\
1402	-3.91962954384218\\
1403	-3.78505644732057\\
1404	-3.7785471966295\\
1405	-3.72527223171626\\
1406	-3.47583078373147\\
1407	-3.22219061027503\\
1408	-2.79469076190514\\
1409	-2.40459836376842\\
1410	-2.17688625034472\\
1411	-1.96952589182429\\
1412	-1.9693007428664\\
1413	-1.94317039110582\\
1414	-1.96192473750728\\
1415	-1.91949652262454\\
1416	-1.790291523613\\
1417	-1.72121141171467\\
1418	-1.73524700695071\\
1419	-1.63102392259428\\
1420	-1.5802581582596\\
1421	-1.5338158492286\\
1422	-1.40226680945977\\
1423	-1.42630336768481\\
1424	-1.37953784771172\\
1425	-1.34621952772038\\
1426	-1.36378601391196\\
1427	-1.32192566599942\\
1428	-1.36306803164196\\
1429	-1.42476788581109\\
1430	-1.35136308872433\\
1431	-1.43888863345968\\
1432	-1.52291135792252\\
1433	-1.53845459206275\\
1434	-1.78721059257755\\
1435	-1.78546961026362\\
1436	-1.84298002659382\\
1437	-2.0470407135824\\
1438	-2.13638746414888\\
1439	-2.33661557602581\\
1440	-2.82341319970229\\
1441	-3.07698955724552\\
1442	-3.35554500378342\\
1443	-3.8610683714812\\
1444	-3.89187676075701\\
1445	-3.88714434997363\\
1446	-3.94694694411084\\
1447	-3.84489234106991\\
1448	-3.51447952233971\\
1449	-3.29622571911269\\
1450	-3.09597724787508\\
1451	-2.78601484392544\\
1452	-2.7291333082121\\
1453	-2.8240073214977\\
1454	-2.69050090194214\\
1455	-2.64328799734774\\
1456	-2.71217436974265\\
1457	-2.74703246544003\\
1458	-2.93522629395762\\
1459	-3.10380938501339\\
1460	-2.92785439028043\\
1461	-2.65154572498816\\
1462	-2.29177460540646\\
1463	-2.16163480576601\\
1464	-2.10391386754927\\
1465	-2.03599434813413\\
1466	-1.90122318094888\\
1467	-1.76033504030779\\
1468	-1.70733039100665\\
1469	-1.5728258573335\\
1470	-1.51530304727017\\
1471	-1.45094269726503\\
1472	-1.4630252084804\\
1473	-1.51754028842335\\
1474	-1.40169305566136\\
1475	-1.47733627973429\\
1476	-1.51000706962935\\
1477	-1.43211763434296\\
1478	-1.3590651370955\\
1479	-1.40996763607015\\
1480	-1.38770630173228\\
1481	-1.33870951025271\\
1482	-1.3646603162061\\
1483	-1.33013608334127\\
1484	-1.33610779922837\\
1485	-1.28665236821176\\
1486	-1.23340368154158\\
1487	-1.25662596309443\\
1488	-1.23521601144425\\
1489	-1.24276472415188\\
1490	-1.26825289689269\\
1491	-1.27346245771447\\
1492	-1.26323128671069\\
1493	-1.27120793027636\\
1494	-1.32453994423626\\
1495	-1.374210033461\\
1496	-1.39398518776071\\
1497	-1.50814690870528\\
1498	-1.65520792532065\\
1499	-1.58917051972062\\
1500	-1.57473757354714\\
1501	-1.625545878715\\
1502	-1.54964593801494\\
1503	-1.59780395669127\\
1504	-1.64579241138389\\
1505	-1.60078798261278\\
1506	-1.55355239228389\\
1507	-1.53202693215975\\
1508	-1.57277138824094\\
1509	-1.58231967068295\\
1510	-1.61998052049991\\
1511	-1.64782094925198\\
1512	-1.58295144638968\\
1513	-1.52658065263704\\
1514	-1.48700328411125\\
1515	-1.49632461776465\\
1516	-1.53879171680748\\
1517	-1.56396733081664\\
1518	-1.56148519632594\\
1519	-1.54562723271369\\
1520	-1.52017931723774\\
1521	-1.48789361236469\\
1522	-1.52570276790171\\
1523	-1.51700351154875\\
1524	-1.50849624203424\\
1525	-1.55797212698668\\
1526	-1.57859375200173\\
1527	-1.59086634678793\\
1528	-1.74707911465586\\
1529	-1.81173285963399\\
1530	-1.73320703137074\\
1531	-1.67700411042306\\
1532	-1.78152832294139\\
1533	-1.70441218726226\\
1534	-1.64906028535191\\
1535	-1.69707343699568\\
1536	-1.63959541494101\\
1537	-1.54568857171724\\
1538	-1.50564124075463\\
1539	-1.39959620673043\\
1540	-1.39642244211637\\
1541	-1.44119020630335\\
1542	-1.42698044432605\\
1543	-1.45020850881725\\
1544	-1.52031535802779\\
1545	-1.50202889326136\\
1546	-1.52540081612457\\
1547	-1.58758716794384\\
1548	-1.68725844533927\\
1549	-1.57247756435177\\
1550	-1.56331084609431\\
1551	-1.5454811614151\\
1552	-1.52140810520074\\
1553	-1.5290234303028\\
1554	-1.76555962991947\\
1555	-1.9355395496843\\
1556	-1.76372514581747\\
1557	-1.83239421491046\\
1558	-1.98433289805063\\
1559	-2.07258026984731\\
1560	-2.08786363090264\\
1561	-2.25607148535759\\
1562	-2.29102900638933\\
1563	-2.28281750529723\\
1564	-2.13697369833945\\
1565	-2.24048459020141\\
1566	-2.18846593016029\\
1567	-2.24319977562541\\
1568	-2.88883573851244\\
1569	-2.89455079774419\\
1570	-2.51295927309258\\
1571	-2.74964283867539\\
1572	-2.95360522102126\\
1573	-3.28234135102321\\
1574	-3.80836431290111\\
1575	-4.22254153577075\\
1576	-4.32487275633164\\
1577	-4.4890285477244\\
1578	-4.66404342126519\\
1579	-4.74837921205941\\
1580	-4.8191505040021\\
1581	-4.82610350434877\\
1582	-4.83726649503424\\
1583	-4.81976670150349\\
1584	-4.8126035317068\\
1585	-4.7824536904051\\
1586	-4.88703364931863\\
1587	-4.86517506464847\\
1588	-4.86232558122842\\
1589	-4.8218929371171\\
1590	-4.79012867466976\\
1591	-4.75781066998391\\
1592	-4.7136502027558\\
1593	-4.75016901645769\\
1594	-4.75405764613192\\
1595	-4.73647537781529\\
1596	-4.73005601387838\\
1597	-4.76646152943486\\
1598	-4.75941513502887\\
1599	-4.83520891720293\\
1600	-4.73737804415039\\
1601	-4.79528833634219\\
1602	-4.66517049709503\\
1603	-4.81672683801062\\
1604	-4.9898095381863\\
1605	-4.86167524947856\\
1606	-4.84408096694653\\
1607	-4.83381978962676\\
1608	-4.8455531229997\\
1609	-4.73660460026019\\
1610	-4.83617645701366\\
1611	-4.78601176928261\\
1612	-4.85984446409814\\
1613	-4.75740834215268\\
1614	-4.80424719816199\\
1615	-4.85266238120616\\
1616	-4.84982049244091\\
1617	-4.79219853842788\\
1618	-4.68401565242795\\
1619	-4.78690227086074\\
1620	-4.79910250986341\\
1621	-4.78573252811795\\
1622	-4.88153458318917\\
1623	-4.76927973543846\\
1624	-4.76616364773844\\
1625	-4.72700243088436\\
1626	-4.76016708198477\\
1627	-4.76925465570549\\
1628	-4.64500816453203\\
1629	-4.69251584511046\\
1630	-4.69718717287074\\
1631	-4.63229880760978\\
1632	-4.50438355822614\\
1633	-4.55637304735412\\
1634	-4.5089112174023\\
1635	-4.5660304896969\\
1636	-4.54282452914893\\
1637	-4.49154987816847\\
1638	-4.57774506333849\\
1639	-4.51369817171512\\
1640	-4.46724583011641\\
1641	-4.42856543370672\\
1642	-4.47292121590932\\
1643	-4.42213958950887\\
1644	-4.5085155392655\\
1645	-4.53197087673325\\
1646	-4.57762081413516\\
1647	-4.59657279708109\\
1648	-4.5666168121164\\
1649	-4.51681355460996\\
1650	-4.41760868570529\\
1651	-4.61107080184868\\
1652	-4.69787835623728\\
1653	-4.72852724985833\\
1654	-4.70336716109704\\
1655	-4.611311629822\\
1656	-4.24640837368298\\
1657	-4.62547672573236\\
1658	-4.65968808519763\\
1659	-4.57600850349175\\
1660	-4.62514722886235\\
1661	-4.70014670079959\\
1662	-4.60970191611392\\
1663	-4.77678800685949\\
1664	-4.65172449526402\\
1665	-4.59327867593414\\
1666	-4.53899360544797\\
1667	-4.59612702590469\\
1668	-4.65401391532528\\
1669	-4.70246426566752\\
1670	-4.57201760800797\\
1671	-4.63285410929388\\
1672	-4.72866200440024\\
1673	-4.47108825313403\\
1674	-4.4544417169132\\
1675	-4.46230956243079\\
};
\addlegendentry{peak log likelihood}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	-5.12942209258688\\
2	-5.10598963959952\\
3	-4.32645090444856\\
4	-4.23717936005954\\
5	-3.94584539057333\\
6	-4.74016454359648\\
7	-3.13641521208601\\
8	-4.43938154709113\\
9	-3.67124091429383\\
10	-5.11377935516098\\
11	-1.1039222086901\\
12	-4.58450556952323\\
13	-3.75208064932871\\
14	-4.93527935010387\\
15	-6.51345452824546\\
16	-6.04355922558771\\
17	-5.2138411079952\\
18	-5.838616419966\\
19	-3.66019761295116\\
20	-3.19446465889904\\
21	-4.37600860101007\\
22	-6.00599645815421\\
23	-4.89074928334629\\
24	-2.86926497508368\\
25	-6.65948006155565\\
26	-6.34504182306631\\
27	-6.68561457974634\\
28	-4.4924963757672\\
29	-5.53343981380181\\
30	-3.92048369373613\\
31	-4.88309799199277\\
32	-4.51547220625371\\
33	-4.16627957303068\\
34	-1.91800934088219\\
35	-5.30075526385162\\
36	-3.01512803779531\\
37	-3.46134340046628\\
38	-4.10988711714514\\
39	-4.7343612676762\\
40	-4.32193905864577\\
41	-3.03469821989463\\
42	-5.08581958019658\\
43	-6.16985463858083\\
44	-6.50017242454297\\
45	-5.86256940187625\\
46	-6.60691125742651\\
47	-5.57380210592781\\
48	-3.64293120048081\\
49	-4.27517298868049\\
50	-4.51263476879178\\
51	-2.06594463114534\\
52	-1.23443389733772\\
53	-4.20386888764333\\
54	-3.99721362132671\\
55	-3.23225567377353\\
56	-4.48238977424441\\
57	-4.73660932912107\\
58	-2.49655821780438\\
59	-2.79602001199209\\
60	-1.05163049244192\\
61	-1.11411454474528\\
62	-4.42185494702802\\
63	-2.8810685888213\\
64	-4.51993601016838\\
65	-1.0492705908879\\
66	-2.76838076761604\\
67	-3.71079344781329\\
68	-3.99412996588599\\
69	-5.14189071626609\\
70	-6.15749020041102\\
71	-6.86270096834429\\
72	-5.82522215346072\\
73	-6.53362626246077\\
74	-5.76939268521566\\
75	-6.842063140599\\
76	-6.75747936147358\\
77	-6.64122185561734\\
78	-5.02714896280248\\
79	-5.26805893447643\\
80	-2.7741218217922\\
81	-4.02444293816052\\
82	-4.95847069477658\\
83	-4.70551037323834\\
84	-4.9920267637044\\
85	-6.06036595905507\\
86	-6.17945507429082\\
87	-6.93995145606052\\
88	-6.23031912184026\\
89	-6.63095946564253\\
90	-6.18115322846377\\
91	-6.78805436352663\\
92	-6.59099735320636\\
93	-5.19711388959826\\
94	-3.51220417340032\\
95	-5.93456579833158\\
96	-5.83237587316811\\
97	-5.35651152878204\\
98	-5.44467770388241\\
99	-6.53536377492046\\
100	-6.33951297298446\\
101	-6.93381609801847\\
102	-6.8975127273648\\
103	-6.28284961400144\\
104	-5.84634072071645\\
105	-5.06823143012141\\
106	-4.68522773630297\\
107	-6.59583356973523\\
108	-6.9507709794587\\
109	-5.53514117587223\\
110	-0.00139575163977863\\
111	-1.08028919149356e-10\\
112	0\\
113	-4.20803836309322e-10\\
114	-9.05146391058697e-08\\
115	-1.06927679283682e-05\\
116	-2.05975680566685e-06\\
117	-3.21120907643096e-12\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	-0.233179780958306\\
186	-6.20097150953406\\
187	-6.58261567337544\\
188	-6.85209733925272\\
189	-6.86965826205538\\
190	-6.94992564888169\\
191	-6.94993000475464\\
192	-6.86869434466298\\
193	-6.77816260562257\\
194	-6.92146356126269\\
195	-6.45001230277187\\
196	-6.80359107240373\\
197	-6.91811089465439\\
198	-6.95318824961579\\
199	-6.8448755643612\\
200	-6.86238850868311\\
201	-6.84756774115541\\
202	-6.92141451600471\\
203	-6.93349684107673\\
204	-6.94317631512397\\
205	-6.94530136477288\\
206	-5.76866978147224\\
207	-6.64868028346549\\
208	-6.32184649358824\\
209	-6.61912784276027\\
210	-6.94321298328719\\
211	-6.95361263972993\\
212	-6.89202087212003\\
213	-6.95354561094445\\
214	-6.86356752432757\\
215	-6.90015889012126\\
216	-6.95405246824759\\
217	-6.85499604981307\\
218	-6.94377522698853\\
219	-6.85493542510352\\
220	-5.87148867847253\\
221	-6.81414404888836\\
222	-6.79393361754948\\
223	-6.84370977760937\\
224	-6.94998127327816\\
225	-6.91395477831071\\
226	-6.84655308762262\\
227	-6.89646636284282\\
228	-3.16988671707939\\
229	-0.741972179577036\\
230	-0.356496275616502\\
231	-0.00110544726405637\\
232	-0.00527257624529989\\
233	-1.45439216225897e-14\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	-8.61533067109493e-13\\
377	-0.000298873823811398\\
378	-0.436494320430217\\
379	-3.89975133350375\\
380	-3.7217684124956\\
381	-4.17356409560273\\
382	-4.63839925026945\\
383	-6.34190932963866\\
384	-5.70294993117637\\
385	-5.41694469438162\\
386	-5.96696689450166\\
387	-6.07976531116975\\
388	-6.47521162297513\\
389	-6.52448038911767\\
390	-6.70688318548491\\
391	-6.751718806566\\
392	-6.41130804136688\\
393	-5.4906444971442\\
394	-0.320777588204518\\
395	-1.97245155375833e-05\\
396	-5.19842019619893e-08\\
397	-8.87014906009658e-11\\
398	-1.25872889968187e-09\\
399	-7.45077777530871e-10\\
400	-1.51720103262663e-09\\
401	-4.11781719841949e-11\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	-5.40976938690533e-07\\
459	-1.00928843651897\\
460	-4.54388421521933\\
461	-6.72790003761985\\
462	-6.66033109615882\\
463	-6.63018421477516\\
464	-6.82375786252371\\
465	-6.05332596892138\\
466	-2.43833438209893\\
467	-1.78142967203111e-09\\
468	0\\
469	0\\
470	0\\
471	0\\
472	-2.70894418008542e-14\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	-2.97771807216122e-11\\
566	-7.60517204821074e-08\\
567	-0.000130392931852799\\
568	-0.0783273399444148\\
569	-3.34364623633225\\
570	-3.82763861154861\\
571	-5.23360967935244\\
572	-4.84875151101289\\
573	-3.66521178252784\\
574	-1.9632391270838\\
575	-1.87333213270214\\
576	-0.00693917583699024\\
577	-2.32457120239148e-06\\
578	-1.77635683940025e-15\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	-1.00951258514722e-09\\
620	-0.00213246330899441\\
621	-3.70510908624545\\
622	-6.94355422105006\\
623	-6.10992445345456\\
624	-5.88611062951103\\
625	-6.41670569217562\\
626	-6.73605526073152\\
627	-5.97468728973564\\
628	-6.29296946133454\\
629	-6.81831925348123\\
630	-6.35385248435177\\
631	-6.37216051930788\\
632	-6.76927980802468\\
633	-6.85693184983897\\
634	-6.94380872586128\\
635	-6.86148028949505\\
636	-6.95355560407907\\
637	-6.9517261573756\\
638	-6.88609776626548\\
639	-6.95243259141053\\
640	-6.90888169245762\\
641	-6.90967395254888\\
642	-6.94297990673908\\
643	-6.90873005292055\\
644	-6.81998355040867\\
645	-6.94006104827519\\
646	-6.9539699423094\\
647	-6.81044675197746\\
648	-6.74074756305451\\
649	-6.34839851869176\\
650	-6.55817102430889\\
651	-6.65402909887825\\
652	-6.73482722364478\\
653	-6.40751720263954\\
654	-5.75899389614224\\
655	-4.87510292019379\\
656	-5.72777829131799\\
657	-6.51951929184304\\
658	-6.34617967686704\\
659	-6.24847206993637\\
660	-6.01087061936547\\
661	-6.22881952507493\\
662	-6.92062580255477\\
663	-6.89961038199033\\
664	-6.07382635056693\\
665	-6.8788620386436\\
666	-6.86266514256453\\
667	-6.67662218990674\\
668	-6.90192144656691\\
669	-6.71706151181206\\
670	-6.87577950566209\\
671	-6.92440394497316\\
672	-6.56067060075001\\
673	-3.95673890320345\\
674	-2.60789665490031\\
675	-0.384451286594182\\
676	-8.74082794071511e-05\\
677	-1.20769189580195e-05\\
678	-1.33359212570749e-10\\
679	-4.01900734914315e-14\\
680	-9.54791801177639e-15\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	-3.22642024260668e-10\\
842	-0.000700530509323766\\
843	-3.1603707783851\\
844	-4.74730151995577\\
845	-6.01547146356049\\
846	-6.56307128534094\\
847	-6.63426847680596\\
848	-6.93829021487609\\
849	-6.62230457666814\\
850	-6.93364220951767\\
851	-6.6910586179633\\
852	-6.6661879063204\\
853	-6.41710960683195\\
854	-6.32267539313168\\
855	-6.80795035408357\\
856	-6.95389789929584\\
857	-3.73917965638287\\
858	-1.50530196943733\\
859	-3.72617314614041\\
860	-4.74086200698632\\
861	-5.58353474584889\\
862	-6.25427559507102\\
863	-5.49631211942633\\
864	-6.2036638214092\\
865	-6.59569829206515\\
866	-6.36021767860618\\
867	-6.85585712500559\\
868	-6.913204568529\\
869	-5.23867136465048\\
870	-6.5325526518901\\
871	-6.08879509271903\\
872	-6.77838455937129\\
873	-6.69977723986762\\
874	-6.88306179543334\\
875	-6.39516380863775\\
876	-6.76199192037249\\
877	-6.70184168832077\\
878	-5.48310029305279\\
879	-6.0087717222512\\
880	-6.42351701606644\\
881	-5.13589071308896\\
882	-6.94900461529054\\
883	-4.88177231229637\\
884	-6.32101964595419\\
885	-6.8998188311662\\
886	-5.88131285668744\\
887	-6.23711757354385\\
888	-5.98595101003971\\
889	-6.74560865227219\\
890	-6.94701816631487\\
891	-6.92453392137111\\
892	-6.73768092732341\\
893	-6.90487381238367\\
894	-6.23460692210511\\
895	-5.41358984017967\\
896	-5.34719871513294\\
897	-4.60417438695549\\
898	-5.55839517099482\\
899	-6.18460802240846\\
900	-5.34065401615755\\
901	-3.93555162273619\\
902	-6.49302280284532\\
903	-6.61093348069551\\
904	-6.46831360820237\\
905	-3.45731523390264\\
906	-4.28981645168821\\
907	-5.66982885958723\\
908	-6.4964324617603\\
909	-6.45974114088266\\
910	-6.83328598707712\\
911	-5.26967109256196\\
912	-0.0245041271835203\\
913	-0.00548505947535776\\
914	-0.0255348998857492\\
915	-0.281912370851577\\
916	-0.943543050639271\\
917	-0.00446689853061547\\
918	-0.000975693835054241\\
919	-2.61414223604681e-11\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	-6.65245636355615e-13\\
989	-0.000189374172971527\\
990	-0.0048272451873843\\
991	-4.98619120973776\\
992	-4.80199145994201\\
993	-2.53910545515261\\
994	-0.000355105124103114\\
995	-4.09516864864074e-12\\
996	-1.63137348207896e-09\\
997	-2.99760216648793e-15\\
998	-5.15816278592299e-11\\
999	0\\
1000	0\\
1001	0\\
1002	-3.85922846711666\\
1003	-4.29346304176778\\
1004	-5.04869342769529\\
1005	-5.92399297400415\\
1006	-6.929563201758\\
1007	-6.91192447731038\\
1008	-6.95385592565452\\
1009	-6.82122925199292\\
1010	-6.76609154665494\\
1011	-6.7375577402946\\
1012	-6.88856608668265\\
1013	-6.91892578761949\\
1014	-6.88346308676516\\
1015	-6.83651975131718\\
1016	-6.92031352323497\\
1017	-6.77681708306694\\
1018	-6.7463190539667\\
1019	-6.64653905468782\\
1020	-5.99142625834153\\
1021	-6.72380230956954\\
1022	-6.20123833451565\\
1023	-5.11042096382803\\
1024	-5.58185239504666\\
1025	-5.60435449342223\\
1026	-5.44315442992549\\
1027	-6.50833140351778\\
1028	-6.65376577581358\\
1029	-5.94118437434156\\
1030	-5.80070644329145\\
1031	-5.74790467826834\\
1032	-6.88269993077956\\
1033	-6.82104398931278\\
1034	-6.38475075837805\\
1035	-6.80302180056962\\
1036	-6.91752303830822\\
1037	-6.7789832757136\\
1038	-6.688316508804\\
1039	-6.85811282012882\\
1040	-6.87575003275035\\
1041	-6.9338263913952\\
1042	-6.80215548887941\\
1043	-6.95178388206168\\
1044	-6.60522600601296\\
1045	-6.77246456078312\\
1046	-6.31987778411139\\
1047	-6.61943854081821\\
1048	-6.94992688896069\\
1049	-6.81853917779219\\
1050	-6.94228689611457\\
1051	-6.27566002288035\\
1052	-6.78336971101619\\
1053	-6.89328855480365\\
1054	-6.92849532322005\\
1055	-6.54918308866101\\
1056	-6.57664571784253\\
1057	-6.48800987130273\\
1058	-6.90683522452915\\
1059	-6.93670622178213\\
1060	-5.96059137607682\\
1061	-6.54099336247088\\
1062	-6.94938970902097\\
1063	-6.81497506813337\\
1064	-6.924160019841\\
1065	-6.26972525809257\\
1066	-6.93724047760319\\
1067	-6.94435344835045\\
1068	-6.78582091206204\\
1069	-6.89908373717317\\
1070	-6.20163010252524\\
1071	-6.93309839925627\\
1072	-6.43789810030608\\
1073	-2.26257464781128\\
1074	-6.34659057472985\\
1075	-6.43339587775972\\
1076	-6.85887304037492\\
1077	-6.92691044903384\\
1078	-6.89930848978958\\
1079	-6.90355360980464\\
1080	-6.95370640507897\\
1081	-6.89901513737219\\
1082	-6.8396698400682\\
1083	-6.85922596261947\\
1084	-6.77755338026366\\
1085	-6.95269587110531\\
1086	-6.78848001805265\\
1087	-6.73641860706748\\
1088	-6.94372547171714\\
1089	-6.49409028245749\\
1090	-6.89732058221689\\
1091	-6.90515533842556\\
1092	-6.89199363988826\\
1093	-6.93563692419037\\
1094	-6.14261718640816\\
1095	-5.13960848558637\\
1096	-1.49310213017773\\
1097	-0.151374605345816\\
1098	-0.679971804085044\\
1099	-0.0020825245741531\\
1100	-0.0011622446475917\\
1101	-0.00145781206564287\\
1102	-0.00315346249252776\\
1103	-0.000371152870206983\\
1104	-1.15897909810174e-05\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	-1.15062404049789e-11\\
1247	-2.20032217559188\\
1248	-3.95255476441833\\
1249	-6.2711020584729\\
1250	-6.87116577806631\\
1251	-6.85893214480677\\
1252	-6.39167465683687\\
1253	-6.40391024444648\\
1254	-6.5320398318677\\
1255	-6.43522532574702\\
1256	-6.45961652045636\\
1257	-6.32598454272305\\
1258	-6.27260213245495\\
1259	-6.00890503955896\\
1260	-6.54278193793314\\
1261	-6.89820514002098\\
1262	-6.95321484164441\\
1263	-6.95128559055396\\
1264	-6.22150002073163\\
1265	-6.00524272689838\\
1266	-5.62093441552199\\
1267	-0.0680492473092003\\
1268	-1.49308063065282\\
1269	-4.42963247844632\\
1270	-4.77645171829924\\
1271	-5.53677066607007\\
1272	-5.43342026130407\\
1273	-5.2804194705145\\
1274	-4.85960045418124\\
1275	-5.81281557906213\\
1276	-5.13619635410061\\
1277	-4.2665847955158\\
1278	-3.30869409701254\\
1279	-2.82020639092707\\
1280	-4.58327868786285\\
1281	-5.10380020100552\\
1282	-4.64847192788375\\
1283	-5.38704997904117\\
1284	-6.65358313833705\\
1285	-6.86547445153021\\
1286	-6.5784312245242\\
1287	-6.95095509913459\\
1288	-6.95102563688638\\
1289	-6.92685915916665\\
1290	-5.10646011755182\\
1291	-5.49188754274534\\
1292	-6.85337713663725\\
1293	-6.62149461625724\\
1294	-6.89447165016041\\
1295	-6.56146188899228\\
1296	-5.36229620792117\\
1297	-0.976243191544757\\
1298	-0.163288538335062\\
1299	-3.20753026681153\\
1300	-5.28953995201498\\
1301	-5.9455085209551\\
1302	-6.44186250044723\\
1303	-6.85502710783374\\
1304	-6.91732306580326\\
1305	-6.9391480610578\\
1306	-6.91875588948711\\
1307	-6.82841756194682\\
1308	-6.95104659313714\\
1309	-6.8822274466942\\
1310	-6.69023439443135\\
1311	-6.71060371309283\\
1312	-6.95386429828941\\
1313	-6.50418233815452\\
1314	-6.9485867326805\\
1315	-6.56043502996039\\
1316	-6.40904760847857\\
1317	-5.17076740943688\\
1318	-0.728228708321007\\
1319	-1.16118448196892e-10\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	-5.55111512312578e-16\\
1330	-2.99760216648797e-14\\
1331	-6.23590068473402e-12\\
1332	-3.54279730721722e-08\\
1333	-5.18931457811631e-05\\
1334	-0.00187324062025574\\
1335	-0.548893758434686\\
1336	-2.15992993393995\\
1337	-2.85312199693194\\
1338	-4.40999351690479\\
1339	-6.29038609897444\\
1340	-5.18047119791235\\
1341	-5.71593766873998\\
1342	-6.15049990153189\\
1343	-6.12337409620003\\
1344	-5.27408021285156\\
1345	-4.80744880677276\\
1346	-6.60582097559108\\
1347	-6.44502461703384\\
1348	-6.10384436719112\\
1349	-6.756877729775\\
1350	-6.74305579896289\\
1351	-6.30411649298707\\
1352	-6.62121887285895\\
1353	-6.69636893251658\\
1354	-6.87991930602532\\
1355	-6.75801644905556\\
1356	-6.33858016997603\\
1357	-6.47344464693541\\
1358	-6.27883460824987\\
1359	-6.01116927970288\\
1360	-6.27146704049839\\
1361	-6.43761926197703\\
1362	-6.62151398665171\\
1363	-6.95404345543448\\
1364	-6.93844333077514\\
1365	-6.95374143600118\\
1366	-6.93673299625799\\
1367	-6.95403683663718\\
1368	-6.8410814778867\\
1369	-6.53460305202862\\
1370	-6.57619799986569\\
1371	-6.70053077987502\\
1372	-6.87335950531451\\
1373	-6.94819939463004\\
1374	-6.77460467183034\\
1375	-6.27934399222711\\
1376	-6.02524497063057\\
1377	-6.6167991637586\\
1378	-6.32470289604728\\
1379	-6.38690285393019\\
1380	-6.85079959557757\\
1381	-6.95403638935148\\
1382	-5.66139216879075\\
1383	-4.83859050574827\\
1384	-4.28440986266751\\
1385	-5.36609748501712\\
1386	-4.54804092070443\\
1387	-5.20161331771077\\
1388	-4.66310624652068\\
1389	-5.45142079412224\\
1390	-6.51349100307146\\
1391	-6.24009156533409\\
1392	-6.6517709405376\\
1393	-6.92615793712814\\
1394	-6.91543524532609\\
1395	-6.73698823565054\\
1396	-6.32558610713455\\
1397	-1.39229550990334\\
1398	-5.36922218922156e-05\\
1399	-8.4489301467857e-09\\
1400	-5.615608438483e-09\\
1401	-1.88737914186278e-14\\
1402	-4.98064256628483e-10\\
1403	-6.23945339839357e-14\\
1404	-3.90798504668063e-14\\
1405	-7.7715611723761e-16\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	-1.16134879491589e-11\\
1444	-8.63699112267464e-11\\
1445	-6.3728577972354e-11\\
1446	-2.65466149415449e-09\\
1447	-3.94628774103791e-12\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	-3.2296387786351e-13\\
1575	-0.00330804404779201\\
1576	-0.150816924876671\\
1577	-2.99281111946137\\
1578	-5.99260886005216\\
1579	-6.71516563428313\\
1580	-6.94830322761428\\
1581	-6.95281453541376\\
1582	-6.95317333004766\\
1583	-6.94883595424953\\
1584	-6.94104672026762\\
1585	-6.86996918887379\\
1586	-6.85155438148495\\
1587	-6.91695145306255\\
1588	-6.92308032128449\\
1589	-6.9504756740427\\
1590	-6.89393383657079\\
1591	-6.76592114163485\\
1592	-6.47612056764289\\
1593	-6.72526272200509\\
1594	-6.74644913420078\\
1595	-6.64246696208266\\
1596	-6.59926326798161\\
1597	-6.80715427698449\\
1598	-6.77395324492514\\
1599	-6.95374496081138\\
1600	-6.64831738452163\\
1601	-6.9077906888898\\
1602	-6.00544600396383\\
1603	-6.94595707671158\\
1604	-6.10845537502045\\
1605	-6.92440162860898\\
1606	-6.94922208868728\\
1607	-6.95396789848802\\
1608	-6.94795321600417\\
1609	-6.64330788575112\\
1610	-6.95351206313573\\
1611	-6.88157759784632\\
1612	-6.92796669967909\\
1613	-6.76387958327076\\
1614	-6.92754554869283\\
1615	-6.93974892477365\\
1616	-6.94344136575527\\
1617	-6.89971036282747\\
1618	-6.20734565850438\\
1619	-6.88434808145061\\
1620	-6.91686909317593\\
1621	-6.88069772002768\\
1622	-6.87106836964648\\
1623	-6.81948714523602\\
1624	-6.80581912127145\\
1625	-6.5777286264967\\
1626	-6.77765728139691\\
1627	-6.81937977632432\\
1628	-5.76283178770735\\
1629	-6.29053592376204\\
1630	-6.33416634975028\\
1631	-5.59580956562243\\
1632	-3.32887251435979\\
1633	-4.37424587669862\\
1634	-3.42587797310714\\
1635	-4.55050996110619\\
1636	-4.11710883374893\\
1637	-3.04868672349037\\
1638	-4.75630412830225\\
1639	-3.52730895312045\\
1640	-2.50137187808567\\
1641	-1.62279981111931\\
1642	-2.6306390737526\\
1643	-1.48241751841365\\
1644	-3.41744132227366\\
1645	-3.90305145897568\\
1646	-4.75416797337745\\
1647	-5.06833012358824\\
1648	-4.56102009988385\\
1649	-3.59267502720001\\
1650	-1.38548053492802\\
1651	-5.29265402921557\\
1652	-6.34049625590504\\
1653	-6.58856127614998\\
1654	-6.38961172929258\\
1655	-5.29626227554778\\
1656	-0.00872119160554161\\
1657	-5.50167615041113\\
1658	-5.94219500518339\\
1659	-4.72635738588336\\
1660	-5.4970505690625\\
1661	-6.36104206130389\\
1662	-5.27207102481068\\
1663	-6.84970613512708\\
1664	-5.84669938267522\\
1665	-5.01541919710288\\
1666	-4.04235964242432\\
1667	-5.06121197618423\\
1668	-5.87459182499882\\
1669	-6.38167291250152\\
1670	-4.6567942432082\\
1671	-5.60333423032131\\
1672	-6.58951100028087\\
1673	-2.58896089395636\\
1674	-2.20826025078414\\
1675	-2.38851306118028\\
};
\addlegendentry{log voicing probability}

\end{axis}
\end{tikzpicture}%
